Spectral data for doubly excited states of helium with non-zero total angular momentum

A spectral approach is used to evaluate energies and widths for a wide range of singlet and triplet resonance states of helium. Data for total angular momentum $L=1,...,4$ is presented for resonances up to below the 5th single ionization threshold. In addition the expectation value of $\cos(\theta_{12})$ is given for the calculated resonances.

==> (inline-0) <==
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabA} $^1P^\textrm{o}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=2$}\\
\hline
0.69313     & 0.00069            & 0.693069$^\textrm{a)}$   & 0.000686$^\textrm{a)}$          &0.54649297  & 0.00000096         & 0.546490$^\textrm{a)}$   & 0.00000101$^\textrm{a)}$        \\
            &                    & 0.693135$^\textrm{b)}$   & 0.0006865$^\textrm{b)}$         &            &                    & 0.54642$^\textrm{c)}$    & 0.0000010$^\textrm{c)}$         \\
            &                    & 0.69305$^\textrm{c)}$    & 0.000687$^\textrm{c)}$          &0.5343622   & 0.0000639          & 0.534358$^\textrm{a)}$   & 0.000064$^\textrm{a)}$          \\
0.597073801 & 0.000001922        & 0.597074$^\textrm{a)}$   & 0.00000192$^\textrm{a)}$        &            &                    & 0.53429$^\textrm{c)}$    & 0.000064$^\textrm{c)}$          \\
            &                    & 0.59707$^\textrm{b)}$    & 0.00000192$^\textrm{b)}$        &0.52761598  & $<0.7\times10^{-7}$& 0.527613$^\textrm{a)}$   & 0.0000000015$^\textrm{a)}$      \\
            &                    & 0.59700$^\textrm{c)}$    & 0.00000193$^\textrm{c)}$        &            &                    & 0.52753$^\textrm{c)}$    & 0.00000000007$^\textrm{c)}$     \\
0.5640830   & 0.0001501          & 0.564074$^\textrm{a)}$   & 0.0001499$^\textrm{a)}$         &0.52729761  & 0.00000046         & 0.527295$^\textrm{a)}$   & 0.000000494$^\textrm{a)}$       \\
            &                    & 0.56409$^\textrm{b)}$    & 0.0001505$^\textrm{b)}$         &            &                    & 0.52724$^\textrm{c)}$    & 0.00000050$^\textrm{c)}$        \\
            &                    & 0.56399$^\textrm{c)}$    & 0.00015$^\textrm{c)}$           &0.5215042   & 0.0000327          & 0.521501$^\textrm{a)}$   & 0.0000322$^\textrm{a)}$         \\
0.54709214  & $<0.1\times10^{-7}$& 0.547087$^\textrm{a)}$   & 0.0000000075$^\textrm{a)}$      &            &                    & 0.52143$^\textrm{c)}$    & 0.000033$^\textrm{c)}$          \\
            &                    & 0.5471$^\textrm{b)}$     & $<0.5\times10^{-7\,\textrm{b)}}$&0.51811805  & $<0.5\times10^{-7}$& 0.518115$^\textrm{a)}$   &                                 \\
            &                    & 0.54701$^\textrm{c)}$    & 0.00000006$^\textrm{c)}$        &            &                    & 0.51805$^\textrm{c)}$    & $<2\times10^{-11\,\textrm{c)}}$ \\
\hline
\multicolumn{8}{c}{$N=3$}\\
\hline
0.335626    & 0.003514    & 0.335625$^\textrm{d)}$ & 0.0035$^\textrm{d)}$   & 0.26764400  & 0.00001134  & 0.2676425$^\textrm{d)}$  & 0.000005$^\textrm{d)}$    \\
            &             & 0.33563$^\textrm{b)}$  & 0.00351$^\textrm{b)}$  & 0.25743229  & 0.00001101  & 0.25743$^\textrm{d)}$    & 0.0000075$^\textrm{d)}$   \\
            &             & 0.33559$^\textrm{c)}$  & 0.00351$^\textrm{c)}$  &             &             & 0.25739$^\textrm{c)}$    & 0.000011$^\textrm{c)}$    \\
0.285950742 & 0.000017047 & 0.28595$^\textrm{d)}$  & 0.000014$^\textrm{d)}$ & 0.2515776   & 0.0002601   & 0.2516$^\textrm{d)}$     & 0.00025$^\textrm{d)}$     \\
            &             & 0.28591$^\textrm{c)}$  & 0.000017$^\textrm{c)}$ &             &             & 0.25155$^\textrm{c)}$    & 0.000261$^\textrm{c)}$    \\
0.282826    & 0.000731    & 0.282825$^\textrm{d)}$ & 0.000725$^\textrm{d)}$ & 0.250773    & 0.000650    & 0.2509$^\textrm{d)}$     & 0.0006$^\textrm{d)}$      \\
            &             & 0.28283$^\textrm{b)}$  & 0.000725$^\textrm{b)}$ &             &             & 0.25074$^\textrm{c)}$    & 0.000650$^\textrm{c)}$    \\
            &             & 0.28278$^\textrm{c)}$  & 0.000731$^\textrm{c)}$ &  &&&\\
0.271193    & 0.001449    & 0.271225$^\textrm{d)}$ & 0.00155$^\textrm{d)}$  &  &&&\\
            &             & 0.27117$^\textrm{c)}$  & 0.00145$^\textrm{c)}$  &  &&&\\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.194513    & 0.001787   & 0.194535$^\textrm{d)}$ & 0.0018$^\textrm{d)}$     & 0.152734    & 0.001132   & 0.15275$^\textrm{d)}$  & 0.001025$^\textrm{d)}$   \\
            &            & 0.1945$^\textrm{e)}$   & 0.0017$^\textrm{e)}$     &             &            & 0.15269$^\textrm{c)}$  & 0.0011$^\textrm{c)}$     \\
            &            & 0.19448$^\textrm{c)}$  & 0.00179$^\textrm{c)}$    & 0.15183285  & 0.00001833 & 0.15184$^\textrm{d)}$  & 0.0000075$^\textrm{d)}$  \\
0.17880     & 0.00239    & 0.178815$^\textrm{d)}$ & 0.002375$^\textrm{d)}$   & 0.150557    & 0.000391   & 0.15059$^\textrm{d)}$  & 0.00035$^\textrm{d)}$    \\
            &            & 0.17875$^\textrm{e)}$  & 0.00235$^\textrm{e)}$    &             &            & 0.15052$^\textrm{c)}$  & 0.00039$^\textrm{c)}$    \\
            &            & 0.17878$^\textrm{c)}$  & 0.00239$^\textrm{c)}$    & 0.14976399  & 0.00000756 & 0.14975$^\textrm{d)}$  & 0.0000025$^\textrm{d)}$  \\
0.1688609   & 0.0000230  & 0.168845$^\textrm{d)}$ & 0.000025$^\textrm{d)}$   & 0.148050    & 0.000603   & 0.14802$^\textrm{c)}$  & 0.000603$^\textrm{c)}$   \\
0.161252    & 0.001084   & 0.16127$^\textrm{d)}$  & 0.001125$^\textrm{d)}$   & 0.14673378  & 0.00003534 &                        &                          \\
            &            & 0.16122$^\textrm{c)}$  & 0.00108$^\textrm{c)}$    & 0.14299236  & 0.00001242 &                        &                          \\
0.16068953  & 0.00005272 & 0.1607$^\textrm{d)}$   & 0.00005$^\textrm{d)}$    & 0.142629    & 0.000702   & 0.14262$^\textrm{c)}$  & 0.00070$^\textrm{c)}$    \\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
0.11923      & 0.00163      & 0.119234$^\textrm{f)}$    & 0.0016275$^\textrm{f)}$   & 0.10090954   & 0.00002258   & 0.1009095$^\textrm{f)}$   & 0.0000227$^\textrm{f)}$   \\
             &              & 0.119175$^\textrm{d)}$    & 0.0016$^\textrm{d)}$      & 0.098616     & 0.000462     & 0.0986$^\textrm{f)}$      & 0.0004655$^\textrm{f)}$   \\
             &              & 0.1192$^\textrm{g)}$      & 0.0017$^\textrm{g)}$      &              &              & 0.09866$^\textrm{g)}$     & 0.0004635$^\textrm{g)}$   \\
0.1117436282 & 0.0000247544 & 0.1117435$^\textrm{f)}$   & 0.00002470$^\textrm{f)}$  &              &              & 0.098598$^\textrm{c)}$    & 0.000463$^\textrm{c)}$    \\
             &              & 0.111743$^\textrm{d)}$    & 0.000025$^\textrm{d)}$    & 0.09788768   & 0.00004570   & 0.09788745$^\textrm{f)}$  & 0.0000457$^\textrm{f)}$   \\
             &              & 0.1132$^\textrm{g)}$      & 0.0000014$^\textrm{g)}$   & 0.0965474    & 0.0004068    & 0.0965475$^\textrm{f)}$   & 0.0004075$^\textrm{f)}$   \\
0.1090974    & 0.0009203    & 0.109098$^\textrm{f)}$    & 0.0009215$^\textrm{f)}$   & 0.0951890    & 0.0007001    & 0.0951875$^\textrm{f)}$   & 0.000702$^\textrm{f)}$    \\
             &              & 0.1091$^\textrm{d)}$      & 0.00085$^\textrm{d)}$     & 0.09500886   & 0.00001402   & 0.0950088$^\textrm{f)}$   & 0.0000140$^\textrm{f)}$   \\
0.10747672   & 0.00005453   & 0.10747675$^\textrm{f)}$  & 0.00005455$^\textrm{f)}$  &              &              & 0.09501$^\textrm{g)}$     & 0.00055$^\textrm{g)}$     \\
             &              & 0.10747$^\textrm{d)}$     & 0.00004$^\textrm{d)}$     & 0.09473690   & 0.00001682   & 0.09479$^\textrm{f)}$     & 0.0000126$^\textrm{f)}$   \\
0.107288     & 0.000780     & 0.1072905$^\textrm{f)}$   & 0.0007825$^\textrm{f)}$   & 0.09430037   & 0.00003938   & 0.0943005$^\textrm{f)}$   & 0.0000395$^\textrm{f)}$   \\
             &              & 0.1073$^\textrm{d)}$      & 0.00075$^\textrm{d)}$     & 0.09368586   & 0.00013118   & 0.09368545$^\textrm{f)}$  & 0.0001313$^\textrm{f)}$   \\
             &              & 0.1074$^\textrm{g)}$      & 0.000755$^\textrm{g)}$    & 0.0934465    & 0.0002279    & 0.09345$^\textrm{f)}$     & 0.0002215$^\textrm{f)}$   \\
             &              & 0.10727$^\textrm{c)}$     & 0.000781$^\textrm{c)}$    &              &              & 0.09350$^\textrm{g)}$     & 0.0002325$^\textrm{g)}$   \\
0.1021502    & 0.0010520    & 0.102150$^\textrm{f)}$    & 0.001053$^\textrm{f)}$    &              &              & 0.093416$^\textrm{c)}$    & 0.000228$^\textrm{c)}$    \\
             &              & 0.10215$^\textrm{d)}$     & 0.00085$^\textrm{d)}$     & 0.09262944   & 0.00003307   & 0.092629$^\textrm{f)}$    & 0.0000345$^\textrm{f)}$   \\
             &              & 0.1024$^\textrm{g)}$      & 0.0012$^\textrm{g)}$      & 0.0915235    & 0.0002678    & 0.0915235$^\textrm{f)}$   & 0.000267$^\textrm{f)}$    \\
0.10193843   & 0.00006420   & 0.1019384$^\textrm{f)}$   & 0.0000642$^\textrm{f)}$   & 0.0911373    & 0.0004131    & 0.091153$^\textrm{f)}$    & 0.000425$^\textrm{f)}$    \\
\hline\hline
\multicolumn{8}{l}{a) \cite{C:PRA56-4537} b) \cite{L:PRA49-4473} c) \cite{DSRKW:PRA53-1424} d) \cite{H:JPB15-L691} e) \cite{H:PLA79-44} f) \cite{H:ZfPD42-77} g) \cite{TS:PRA50-1321}}
\end{longtable}}}
{\centering
{\footnotesize
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabB} $^3P^\textrm{o}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=2$}\\
\hline
0.7604922   & 0.0001492           & 0.760490639$^{\textrm{a)}}$   & 0.00014945$^{\textrm{a)}}$      & 0.51710730  & 0.00000406          & 0.517107078$^{\textrm{a)}}$   & 0.000004067$^{\textrm{a)}}$     \\
            &                     & 0.760489$^{\textrm{b)}}$      & 0.0001495$^{\textrm{b)}}$       &             &                     & 0.517107$^{\textrm{b)}}$      & 0.0000043$^{\textrm{b)}}$       \\
0.5846722   & 0.0000411           & 0.584671760$^{\textrm{a)}}$   & 0.00004115$^{\textrm{a)}}$      & 0.516079739 & 0.000000118         & 0.516079530$^{\textrm{a)}}$   & 0.00000011925$^{\textrm{a)}}$   \\
            &                     & 0.584671$^{\textrm{b)}}$      & 0.0000412$^{\textrm{b)}}$       &             &                     & 0.516079$^{\textrm{b)}}$      & 0.000000115$^{\textrm{b)}}$     \\
0.57903096  & 0.00000094          & 0.579030867$^{\textrm{a)}}$   & 0.0000009475$^{\textrm{a)}}$    & 0.513156015 & $<0.4\times10^{-8}$ & 0.513155641$^{\textrm{a)}}$   & 0.0000000008725$^{\textrm{a)}}$ \\
            &                     & 0.579030$^{\textrm{b)}}$      & 0.000000925$^{\textrm{b)}}$     &             &                     & 0.513155$^{\textrm{b)}}$      & 0.0000000008$^{\textrm{b)}}$    \\
0.54884429  & $<0.1\times10^{-7}$ & 0.548844002$^{\textrm{a)}}$   & 0.000000006265$^{\textrm{a)}}$  & 0.512191320 & 0.000002448         & 0.512191135$^{\textrm{a)}}$   & 0.000002452$^{\textrm{a)}}$     \\
            &                     & 0.548841$^{\textrm{b)}}$      & 0.0000000065$^{\textrm{b)}}$    &             &                     & 0.512206$^{\textrm{b)}}$      & 0.0000027$^{\textrm{b)}}$       \\
0.54283722  & 0.00001576          & 0.542837034$^{\textrm{a)}}$   & 0.000015785$^{\textrm{a)}}$     & 0.5115478001& 0.0000000749        & 0.511547658$^{\textrm{a)}}$   & 0.0000000747$^{\textrm{a)}}$    \\
            &                     & 0.542837$^{\textrm{b)}}$      & 0.00001585$^{\textrm{b)}}$      & 0.509747324 & $<0.1\times10^{-8}$ & 0.509747145$^{\textrm{a)}}$   & 0.000000000554$^{\textrm{a)}}$  \\
0.539558770 & 0.000000395         & 0.539558730$^{\textrm{a)}}$   & 0.00000039895$^{\textrm{a)}}$   & 0.509123886 & 0.000001587         & 0.509123755$^{\textrm{a)}}$   & 0.000001589$^{\textrm{a)}}$     \\
            &                     & 0.539558$^{\textrm{b)}}$      & 0.000000395$^{\textrm{b)}}$     & 0.5086964426& 0.0000000492        & 0.508696339$^{\textrm{a)}}$   & 0.000000049735$^{\textrm{a)}}$  \\
0.52863838  & $<0.1\times10^{-7}$ & 0.528638225$^{\textrm{a)}}$   & 0.0000000028885$^{\textrm{a)}}$ & 0.507508411 & $<0.2\times10^{-8}$ & 0.507508309$^{\textrm{a)}}$   & 0.0000000003736$^{\textrm{a)}}$ \\
            &                     & 0.528637$^{\textrm{b)}}$      & 0.0000000033$^{\textrm{b)}}$    & 0.507082993 & 0.000001086         & 0.507082906$^{\textrm{a)}}$   & 0.0000010875$^{\textrm{a)}}$    \\
0.52571189  & 0.00000744          & 0.525711793$^{\textrm{a)}}$   & 0.000007455$^{\textrm{a)}}$     & 0.5067854543& 0.0000000343        & 0.506785384$^{\textrm{a)}}$   & 0.00000003471$^{\textrm{a)}}$   \\
            &                     & 0.525711$^{\textrm{b)}}$      & 0.00000755$^{\textrm{b)}}$      & 0.505960107 & $<0.1\times10^{-8}$ & 0.505960038$^{\textrm{a)}}$   & 0.0000000002638$^{\textrm{a)}}$ \\
0.523946635 & 0.000000204         & 0.523946606$^{\textrm{a)}}$   & 0.0000002063$^{\textrm{a)}}$    & 0.505657168 & 0.000000775         & 0.505657109$^{\textrm{a)}}$   & 0.0000007765$^{\textrm{a)}}$    \\
            &                     & 0.523946$^{\textrm{b)}}$      & 0.000000205$^{\textrm{b)}}$     & 0.5054420898& 0.0000000249        & 0.505442041$^{\textrm{a)}}$   & 0.00000002515$^{\textrm{a)}}$   \\
0.518710071 & $<0.6\times10^{-8}$ & 0.518709909$^{\textrm{a)}}$   & 0.000000001503$^{\textrm{a)}}$  & 0.504845316 & $<0.1\times10^{-8}$ & 0.504845264$^{\textrm{a)}}$   & 0.00000000019315$^{\textrm{a)}}$\\
            &                     & 0.518708$^{\textrm{b)}}$      & 0.0000000016$^{\textrm{b)}}$    & 0.504622085 & 0.000000572         & 0.504622042$^{\textrm{a)}}$   & 0.0000005735$^{\textrm{a)}}$     \\
\hline
\multicolumn{8}{c}{$N=3$}\\
\hline
0.3503776   & 0.0014933   & 0.35037765$^{\textrm{c)}}$   & 0.0014933$^{\textrm{c)}}$    & 0.242190147 & 0.000009820 & 0.24214025$^{\textrm{c)}}$   & 0.0000085$^{\textrm{c)}}$            \\
            &             & 0.350370393$^{\textrm{a)}}$  & 0.001491$^{\textrm{a)}}$     &             &             & 0.242189451$^{\textrm{a)}}$  & 0.00000982$^{\textrm{a)}}$           \\
0.3093797   & 0.0005587   & 0.30938001$^{\textrm{c)}}$   & 0.000558835$^{\textrm{c)}}$  & 0.23851299  & 0.00000010  & 0.2385119$^{\textrm{c)}}$    & 0.0000001$^{\textrm{c)}}$            \\
            &             & 0.309374900$^{\textrm{a)}}$  & 0.0005605$^{\textrm{a)}}$    &             &             & 0.238511037$^{\textrm{a)}}$  & 0.00000011115$^{\textrm{a)}}$        \\
0.27947758  & 0.00068721  & 0.27947763$^{\textrm{c)}}$   & 0.00068715$^{\textrm{c)}}$   & 0.23775720  & 0.00004426  & 0.2377565$^{\textrm{c)}}$    & 0.0000437$^{\textrm{c)}}$            \\
            &             & 0.279476095$^{\textrm{a)}}$  & 0.0006895$^{\textrm{a)}}$    &             &             & 0.237754303$^{\textrm{a)}}$  & 0.000044335$^{\textrm{a)}}$          \\
0.27881704  & 0.00003128  & 0.278817045$^{\textrm{c)}}$  & 0.0000312775$^{\textrm{c)}}$ & 0.237013541 & 0.000001258 & 0.2370131$^{\textrm{c)}}$    & 0.000000958$^{\textrm{c)}}$          \\
            &             & 0.278816984$^{\textrm{a)}}$  & 0.000031305$^{\textrm{a)}}$  &             &             & 0.237010671$^{\textrm{a)}}$  & 0.000001266$^{\textrm{a)}}$          \\
0.2602338   & 0.0001549   & 0.260233907$^{\textrm{c)}}$  & 0.000154988$^{\textrm{c)}}$  & 0.2368766   & 0.0000956   & 0.236875$^{\textrm{c)}}$     & 0.000096$^{\textrm{c)}}$             \\
            &             & 0.260232139$^{\textrm{a)}}$  & 0.00015555$^{\textrm{a)}}$   &             &             & 0.236874557$^{\textrm{a)}}$  & 0.0000952$^{\textrm{a)}}$            \\
0.25852486  & 0.00000267  & 0.2585248745$^{\textrm{c)}}$ & 0.0000026805$^{\textrm{c)}}$ & 0.236070361 & 0.000006093 & 0.23606815$^{\textrm{c)}}$   & 0.000004$^{\textrm{c)}}$             \\
            &             & 0.258524589$^{\textrm{a)}}$  & 0.0000026835$^{\textrm{a)}}$ &             &             & 0.236068109$^{\textrm{a)}}$  & 0.000006085$^{\textrm{a)}}$          \\
0.2551621   & 0.0003232   & 0.255162$^{\textrm{c)}}$     & 0.000323$^{\textrm{c)}}$     & 0.23399144  & 0.00000006  & 0.2334014$^{\textrm{c)}}$    & 0.000030$^{\textrm{c)}}$             \\
            &             & 0.255161062$^{\textrm{a)}}$  & 0.00032445$^{\textrm{a)}}$   &             &             & 0.233987640$^{\textrm{a)}}$  & 0.0000000727$^{\textrm{a)}}$         \\
0.25355291  & 0.00001673  & 0.2535529$^{\textrm{c)}}$    & 0.000016725$^{\textrm{c)}}$  & 0.23343211  & 0.00002749  & 0.233430257$^{\textrm{a)}}$  & 0.00002757$^{\textrm{a)}}$           \\
            &             & 0.253552863$^{\textrm{a)}}$  & 0.000016715$^{\textrm{a)}}$  & 0.232947683 & 0.000000979 & 0.232946601$^{\textrm{a)}}$  & 0.00005925$^{\textrm{a)}}$           \\
0.24605967  & 0.00000015  & 0.246059684$^{\textrm{c)}}$  & 0.0000001756$^{\textrm{c)}}$ & 0.23294750  & 0.00005916  & 0.232945981$^{\textrm{a)}}$  & 0.0000009815$^{\textrm{a)}}$         \\
            &             & 0.246059262$^{\textrm{a)}}$  & 0.00000017615$^{\textrm{a)}}$& 0.232392355 & 0.000003996 & 0.232391212$^{\textrm{a)}}$  & 0.0000039995$^{\textrm{a)}}$         \\
0.24523493  & 0.00007765  & 0.24523495$^{\textrm{c)}}$   & 0.00007765$^{\textrm{c)}}$   & 0.231100332 & 0.000000045 & 0.231098360$^{\textrm{a)}}$  & 0.000000048965$^{\textrm{a)}}$       \\
            &             & 0.245233699$^{\textrm{a)}}$  & 0.0000778$^{\textrm{a)}}$    & 0.23069633  & 0.00001820  & 0.230694989$^{\textrm{a)}}$  & 0.000018185$^{\textrm{a)}}$          \\
0.24403669  & 0.00000178  & 0.2440367$^{\textrm{c)}}$    & 0.000001785$^{\textrm{c)}}$  & 0.23040124  & 0.00003912  & 0.230400641$^{\textrm{a)}}$  & 0.000039245$^{\textrm{a)}}$          \\
            &             & 0.244036412$^{\textrm{a)}}$  & 0.0000017855$^{\textrm{a)}}$ & 0.230365457 & 0.000000636 & 0.230364271$^{\textrm{a)}}$  & 0.0000006375$^{\textrm{a)}}$         \\
0.2433744   & 0.0001671   & 0.243375$^{\textrm{c)}}$     & 0.000165$^{\textrm{c)}}$     & 0.230008407 & 0.000002747 & 0.230007776$^{\textrm{a)}}$  & 0.0000027475$^{\textrm{a)}}$         \\
            &             & 0.243373653$^{\textrm{a)}}$  & 0.0001677$^{\textrm{a)}}$    & 0.229149422 & 0.000000030 & 0.229148368$^{\textrm{a)}}$  & 0.000000034095$^{\textrm{a)}}$       \\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.200074   & 0.001053   & 0.200081541$^{\textrm{a)}}$   & 0.001053$^{\textrm{a)}}$    & 0.144774   & 0.000688   & 0.144776317$^{\textrm{a)}}$   & 0.000691$^{\textrm{a)}}$      \\
           &            & 0.200075$^{\textrm{d)}}$      & 0.00105$^{\textrm{d)}}$     & 0.14408438 & 0.00002166 & 0.144084127$^{\textrm{a)}}$   & 0.00002173$^{\textrm{a)}}$    \\
0.185808   & 0.002536   & 0.185761841$^{\textrm{a)}}$   & 0.0025385$^{\textrm{a)}}$   & 0.142391   & 0.000182   & 0.142387206$^{\textrm{a)}}$   & 0.00018335$^{\textrm{a)}}$    \\
           &            & 0.18575$^{\textrm{d)}}$       & 0.00245$^{\textrm{d)}}$     & 0.14156513 & 0.00001861 & 0.141563473$^{\textrm{a)}}$   & 0.00001859$^{\textrm{a)}}$    \\
0.16547992 & 0.00003763 & 0.165479474$^{\textrm{a)}}$   & 0.000037765$^{\textrm{a)}}$ & 0.1389621  & 0.0000723  & 0.138960557$^{\textrm{a)}}$   & 0.0000711$^{\textrm{a)}}$     \\
           &            & 0.165482$^{\textrm{d)}}$      & 0.000815$^{\textrm{d)}}$    & 0.1388839  & 0.0000415  & 0.138880613$^{\textrm{a)}}$   & 0.00004149$^{\textrm{a)}}$    \\
0.165140   & 0.000641   & 0.165151518$^{\textrm{a)}}$   & 0.0006425$^{\textrm{a)}}$   & 0.1388340  & 0.0004182  & 0.138834123$^{\textrm{a)}}$   & 0.00041795$^{\textrm{a)}}$    \\
           &            & 0.16514$^{\textrm{d)}}$       & 0.00065$^{\textrm{d)}}$     & 0.13843238 & 0.00001324 & 0.138430789$^{\textrm{a)}}$   & 0.000013305$^{\textrm{a)}}$   \\
0.1637087  & 0.0006819  & 0.163688665$^{\textrm{a)}}$   & 0.000690$^{\textrm{a)}}$    & 0.13809982 & 0.00001045 & 0.138098092$^{\textrm{a)}}$   & 0.000010405$^{\textrm{a)}}$   \\
           &            & 0.1637$^{\textrm{d)}}$        & 0.00067$^{\textrm{d)}}$     & 0.13754955 & 0.00009944 & 0.137549478$^{\textrm{a)}}$   & 0.0001003$^{\textrm{a)}}$     \\
0.15623631 & 0.00004875 & 0.156237035$^{\textrm{a)}}$   & 0.00004899$^{\textrm{a)}}$  & 0.136885292& 0.000012474& 0.136884498$^{\textrm{a)}}$   & 0.000012565$^{\textrm{a)}}$   \\
           &            & 0.156245$^{\textrm{d)}}$      & 0.0000375$^{\textrm{d)}}$   & 0.13533969 & 0.00000316 & 0.135337061$^{\textrm{a)}}$   & 0.0000032145$^{\textrm{a)}}$  \\
0.155802   & 0.001212   & 0.155787599$^{\textrm{a)}}$   & 0.001143$^{\textrm{a)}}$    & 0.13521083 & 0.00027206 & 0.135208703$^{\textrm{a)}}$   & 0.0002742$^{\textrm{a)}}$     \\
           &            & 0.15575$^{\textrm{d)}}$       & 0.00125$^{\textrm{d)}}$     & 0.1351531  & 0.0000571  & 0.135150368$^{\textrm{a)}}$   & 0.0000575$^{\textrm{a)}}$     \\
0.1504764  & 0.0003413  & 0.150478122$^{\textrm{a)}}$   & 0.0003420$^{\textrm{a)}}$   & 0.134870976& 0.000010224& 0.134869692$^{\textrm{a)}}$   & 0.000010285$^{\textrm{a)}}$   \\
0.14963682 & 0.00002794 & 0.149636646$^{\textrm{a)}}$   & 0.000028105$^{\textrm{a)}}$ & 0.134631945& 0.000007432& 0.134630888$^{\textrm{a)}}$   & 0.000007475$^{\textrm{a)}}$   \\
0.1456517  & 0.0002015  & 0.145650088$^{\textrm{a)}}$   & 0.0001984$^{\textrm{a)}}$   & 0.13295781 & 0.00000091 & 0.134457654$^{\textrm{a)}}$   & 0.00005365$^{\textrm{a)}}$    \\
0.14482654 & 0.00002002 & 0.144826007$^{\textrm{a)}}$   & 0.000020115$^{\textrm{a)}}$ & 0.13393536 & 0.00000861 & 0.133934773$^{\textrm{a)}}$   & 0.000008555$^{\textrm{a)}}$   \\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
--         & --          & 0.122504611$^{\textrm{a)}}$  & 0.0017825$^{\textrm{a)}}$    & 0.0967715  & 0.0006694   & 0.096766510$^{\textrm{a)}}$  & 0.0006735$^{\textrm{a)}}$    \\
           &             & 0.12275$^{\textrm{d)}}$      & 0.00155$^{\textrm{d)}}$      & 0.096324167& 0.000054469 & 0.096279433$^{\textrm{a)}}$  & 0.00005535$^{\textrm{a)}}$   \\
0.114347   & 0.001893    & 0.114321608$^{\textrm{a)}}$  & 0.001777$^{\textrm{a)}}$     & 0.0944352  & 0.0001396   & 0.094417779$^{\textrm{a)}}$  & 0.00013685$^{\textrm{a)}}$   \\
           &             & 0.11435$^{\textrm{d)}}$      & 0.0017$^{\textrm{d)}}$       & 0.093791812& 0.000024190 & 0.093773001$^{\textrm{a)}}$  & 0.000024525$^{\textrm{a)}}$  \\
0.10991437 & 0.00003711  & 0.109915045$^{\textrm{a)}}$  & 0.00003780$^{\textrm{a)}}$   & 0.0932137  & 0.0007772   & 0.093173436$^{\textrm{a)}}$  & 0.0007575$^{\textrm{a)}}$    \\
           &             & 0.109465$^{\textrm{d)}}$     & 0.001195$^{\textrm{d)}}$     & 0.09275719 & 0.00002680  & 0.092686179$^{\textrm{a)}}$  & 0.000030625$^{\textrm{a)}}$  \\
0.1093937  & 0.0005220   & 0.109415996$^{\textrm{a)}}$  & 0.000527$^{\textrm{a)}}$     & 0.0925968  & 0.0001738   & 0.092489093$^{\textrm{a)}}$  & 0.0001677$^{\textrm{a)}}$    \\
           &             & 0.109375$^{\textrm{d)}}$     & 0.00055$^{\textrm{d)}}$      & 0.0922099  & 0.0003538   & 0.092190082$^{\textrm{a)}}$  & 0.00035275$^{\textrm{a)}}$   \\
0.10513161 & 0.00006776  & 0.105129575$^{\textrm{a)}}$  & 0.00006805$^{\textrm{a)}}$   & 0.09186876 & 0.00000126  & 0.091745806$^{\textrm{a)}}$  & 0.0000029615$^{\textrm{a)}}$ \\
           &             & 0.105125$^{\textrm{d)}}$     & 0.00003$^{\textrm{d)}}$      & 0.09157690 & 0.00003836  & 0.091545167$^{\textrm{a)}}$  & 0.00003646$^{\textrm{a)}}$   \\
0.1045332  & 0.0010647   & 0.104893779$^{\textrm{a)}}$  & 0.0014765$^{\textrm{a)}}$    & 0.091043816& 0.000010939 & 0.090981826$^{\textrm{a)}}$  & 0.000015555$^{\textrm{a)}}$  \\
           &             & 0.10455$^{\textrm{d)}}$      & 0.0011$^{\textrm{d)}}$       & 0.09021419 & 0.00001735  & 0.090201671$^{\textrm{a)}}$  & 0.000017475 $^{\textrm{a)}}$ \\
0.1004820  & 0.0007824   & 0.100430772$^{\textrm{a)}}$  & 0.0008045$^{\textrm{a)}}$    & 0.0897984  & 0.0005477   & 0.089755148$^{\textrm{a)}}$  & 0.0005585$^{\textrm{a)}}$    \\
0.1000581  & 0.0002952   & 0.100038925$^{\textrm{a)}}$  & 0.00030555$^{\textrm{a)}}$   & 0.0896707  & 0.0001323   & 0.089539098$^{\textrm{a)}}$  & 0.0001228$^{\textrm{a)}}$    \\
0.099578431& 0.000032864 & 0.099551889$^{\textrm{a)}}$  & 0.00003397$^{\textrm{a)}}$   & 0.08935433 & 0.00001621  & 0.089316349$^{\textrm{a)}}$  & 0.00001763$^{\textrm{a)}}$   \\
0.098966684& 0.000035512 & 0.098954598$^{\textrm{a)}}$  & 0.00003672$^{\textrm{a)}}$   & 0.08931317 & 0.00014899  & 0.089284754$^{\textrm{a)}}$  & 0.0001549$^{\textrm{a)}}$    \\
0.098843   & 0.000880    & 0.098946585$^{\textrm{a)}}$  & 0.0008715$^{\textrm{a)}}$    & 0.08922198 & 0.00009377  & 0.089172890$^{\textrm{a)}}$  & 0.0000888$^{\textrm{a)}}$    \\
\hline\hline
\multicolumn{8}{l}{a) \cite{A:ADNDT94-903} b) \cite{C:PRA56-4537} c) \cite{H:PRA48-3598} d) \cite{H:JPB15-L691}}
\end{longtable}}}
{\centering
{%\scriptsize
\footnotesize
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabC} $^1D^\textrm{e}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=2$}\\
\hline
0.70193     & 0.00118             & 0.70183$^{\textrm{a)}}$     & 0.00118$^{\textrm{a)}}$      & 0.52929296  & $<0.1\times10^{-7}$ & 0.529292$^{\textrm{a)}}$    & 0.00000000605$^{\textrm{a)}}$\\
            &                     & 0.7019457$^{\textrm{b)}}$   & 0.0011811$^{\textrm{b)}}$    &             &                     & 0.529292995$^{\textrm{b)}}$ & 0.0000000065$^{\textrm{b)}}$ \\
            &                     & 0.701655$^{\textrm{c)}}$    & 0.001205$^{\textrm{c)}}$     &             &                     & 0.52928885$^{\textrm{c)}}$  & 0.00000000625$^{\textrm{c)}}$\\
0.569216    & 0.000277            & 0.569193$^{\textrm{a)}}$    & 0.000280$^{\textrm{a)}}$     & 0.5227417   & 0.0000580           & 0.522737$^{\textrm{a)}}$    & 0.000059$^{\textrm{a)}}$     \\
            &                     & 0.5692205$^{\textrm{b)}}$   & 0.0002775$^{\textrm{b)}}$    &             &                     & 0.52272$^{\textrm{c)}}$     & 0.0000595$^{\textrm{c)}}$    \\
            &                     & 0.569115$^{\textrm{c)}}$    & 0.000285$^{\textrm{c)}}$     & 0.52011736  & 0.00000310          & 0.520114$^{\textrm{a)}}$    & 0.00000320$^{\textrm{a)}}$   \\
0.5564290   & 0.0000097           & 0.556417$^{\textrm{a)}}$    & 0.00001005$^{\textrm{a)}}$   &             &                     & 0.5201105$^{\textrm{c)}}$   & 0.00000315$^{\textrm{c)}}$   \\
            &                     & 0.5564303$^{\textrm{b)}}$   & 0.00001005$^{\textrm{b)}}$   & 0.51900127  & $<0.1\times10^{-7}$ & 0.519000$^{\textrm{a)}}$    &                              \\
            &                     & 0.556403$^{\textrm{c)}}$    & 0.00000995$^{\textrm{c)}}$   & 0.5154540   & 0.0000329           & 0.515451$^{\textrm{a)}}$    & 0.0000338$^{\textrm{a)}}$    \\
0.5367246   & 0.0001157           & 0.536715$^{\textrm{a)}}$    & 0.000117$^{\textrm{a)}}$     &             &                     & 0.515435$^{\textrm{c)}}$    & 0.000034$^{\textrm{c)}}$     \\
            &                     & 0.5367265$^{\textrm{b)}}$   & 0.0001165$^{\textrm{b)}}$    & 0.51395263  & 0.00000189          & 0.513950$^{\textrm{a)}}$    & 0.00000191$^{\textrm{a)}}$   \\
            &                     & 0.536685$^{\textrm{c)}}$    & 0.0001185$^{\textrm{c)}}$    &             &                     & 0.51394435$^{\textrm{c)}}$  & 0.000001905$^{\textrm{c)}}$  \\
0.5315119   & 0.0000054           & 0.531506$^{\textrm{a)}}$    & 0.0000056$^{\textrm{a)}}$    & 0.51331135  & $<0.1\times10^{-7}$ & 0.513310$^{\textrm{a)}}$    &                              \\
            &                     & 0.531512$^{\textrm{b)}}$    & 0.0000055$^{\textrm{b)}}$    & 0.5111802   & 0.0000204           & 0.511178$^{\textrm{a)}}$    & 0.0000209$^{\textrm{a)}}$    \\
            &                     & 0.531500$^{\textrm{c)}}$    & 0.00000555$^{\textrm{c)}}$   &             &                     & 0.5111215$^{\textrm{c)}}$   & 0.00002165$^{\textrm{c)}}$   \\
\hline
\multicolumn{8}{c}{$N=3$}\\
\hline
0.343173    & 0.002581    & 0.343173$^{\textrm{b)}}$    & 0.0025775$^{\textrm{b)}}$   & 0.275865    & 0.001132    & 0.27578$^{\textrm{d)}}$     & 0.0012$^{\textrm{d)}}$      \\
            &             & 0.34314$^{\textrm{d)}}$     & 0.002625$^{\textrm{d)}}$    & 0.27471041  & 0.00001328  & 0.274709$^{\textrm{d)}}$    & 0.0000125$^{\textrm{d)}}$   \\
0.315532    & 0.002147    & 0.31553$^{\textrm{b)}}$     & 0.0021525$^{\textrm{b)}}$   & 0.2623501   & 0.0007371   & 0.262325$^{\textrm{d)}}$    & 0.000775$^{\textrm{d)}}$    \\
            &             & 0.3157$^{\textrm{d)}}$      & 0.00215$^{\textrm{d)}}$     & 0.254625    & 0.000166    & 0.254582$^{\textrm{d)}}$    & 0.000135$^{\textrm{d)}}$    \\
0.290091    & 0.000628    & 0.2900915$^{\textrm{b)}}$   & 0.0006305$^{\textrm{b)}}$   & 0.253338    & 0.000539    & 0.25325$^{\textrm{d)}}$     & 0.0005$^{\textrm{d)}}$      \\
            &             & 0.2900$^{\textrm{d)}}$      & 0.0006$^{\textrm{d)}}$      & 0.251656539 & 0.000010017 & 0.251665$^{\textrm{d)}}$    &                             \\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.198231    & 0.001395    & 0.198225$^{\textrm{e)}}$    & 0.00141$^{\textrm{e)}}$  & 0.156706    & 0.001203    & 0.156715$^{\textrm{e)}}$    & 0.00115$^{\textrm{e)}}$  \\
0.187333    & 0.002245    & 0.187345$^{\textrm{e)}}$    & 0.00225$^{\textrm{e)}}$  & 0.1557091   & 0.0003587   & 0.155695$^{\textrm{e)}}$    & 0.00036$^{\textrm{e)}}$  \\
0.182784    & 0.002725    & 0.18280$^{\textrm{e)}}$     & 0.00275$^{\textrm{e)}}$  & 0.154193    & 0.001308    & 0.15423$^{\textrm{e)}}$     & 0.0013$^{\textrm{e)}}$   \\
0.167612    & 0.001791    & 0.16761$^{\textrm{e)}}$     & 0.00179$^{\textrm{e)}}$  & 0.15382088  & 0.00001715  & 0.15382$^{\textrm{e)}}$     & 0.000013$^{\textrm{e)}}$ \\
0.164203375 & 0.000044749 & 0.164205$^{\textrm{e)}}$    & 0.000045$^{\textrm{e)}}$ & 0.1497709   & 0.0004598   & 0.149825$^{\textrm{e)}}$    & 0.000325$^{\textrm{e)}}$ \\
0.163944    & 0.000850    & 0.16394$^{\textrm{e)}}$     & 0.00086$^{\textrm{e)}}$  & 0.14889002  & 0.00003138  & 0.148935$^{\textrm{e)}}$    & 0.000035$^{\textrm{e)}}$ \\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
--          & --                            & 0.12311$^{\textrm{e)}}$  & 0.001345$^{\textrm{e)}}$ & 0.1088995   & 0.0006245                     & 0.10894$^{\textrm{e)}}$  & 0.0006$^{\textrm{e)}}$   \\
--          & --                            & 0.121685$^{\textrm{e)}}$ & 0.0016$^{\textrm{e)}}$   & 0.1048460   & 0.0009461                     & 0.10487$^{\textrm{e)}}$  & 0.000825$^{\textrm{e)}}$ \\
0.1149119   & 0.0014100                     & 0.11494$^{\textrm{e)}}$  & 0.001395$^{\textrm{e)}}$ & 0.10427751  & 0.00007048                    & 0.104285$^{\textrm{e)}}$ & 0.000055$^{\textrm{e)}}$ \\
0.112375    & 0.001508                      & 0.112375$^{\textrm{e)}}$ & 0.001505$^{\textrm{e)}}$ & 0.103885    & 0.001064                      & 0.10395$^{\textrm{e)}}$  & 0.00095$^{\textrm{e)}}$  \\
0.10939910  & 0.00004188                    & 0.10940$^{\textrm{e)}}$  & 0.000037$^{\textrm{e)}}$ & 0.10311     & 0.00115                       & 0.10306$^{\textrm{e)}}$  & 0.00115$^{\textrm{e)}}$  \\
\hline\hline
\multicolumn{8}{l}{a) \cite{C:PRA56-4537} b) \cite{HB:PRA44-2895} c) \cite{O:PRA33-824} d) \cite{HC:JPB18-3481} e) \cite{H:ZfPD11-277}}
\end{longtable}}} 

{\centering
{%\scriptsize
\footnotesize
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabD} $^3D^\textrm{e}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=2$}\\
\hline
0.58378424   & $<0.6\times10^{-7}$  & 0.58378427$^{\textrm{b)}}$  & 0.0000000143$^{\textrm{b)}}$       &0.509847973  & $<0.3\times10^{-8}$  & 0.509847831$^{\textrm{a)}}$ & 0.00000000000000600$^{\textrm{a)}}$\\
             &                      & 0.583784086$^{\textrm{a)}}$ & 0.00000001419$^{\textrm{a)}}$      &0.5089450531 & $<0.5\times 10^{-9}$ & 0.508944928$^{\textrm{a)}}$ & 0.0000000003949$^{\textrm{a)}}$    \\
0.56068624   & 0.00000371           & 0.5606865$^{\textrm{b)}}$   & 0.00000375$^{\textrm{b)}}$         &0.508085781  & 0.000000259          & 0.508085701$^{\textrm{a)}}$ & 0.0000002609$^{\textrm{a)}}$       \\
             &                      & 0.560686118$^{\textrm{a)}}$ & 0.000003760$^{\textrm{a)}}$        &0.507574151  & $<0.2\times10^{-8}$  & 0.507574056$^{\textrm{a)}}$ & 0.0000000000001935$^{\textrm{a)}}$ \\
0.541678994  & $<0.4\times10^{-8}$  & 0.541678920$^{\textrm{a)}}$ & 0.000000004889$^{\textrm{a)}}$     &0.5069578476 & $<0.4\times 10^{-9}$ & 0.506957765$^{\textrm{a)}}$ & 0.0000000002658$^{\textrm{a)}}$    \\
0.53346309   & 0.00000189           & 0.533463037$^{\textrm{a)}}$ & 0.0000019105$^{\textrm{a)}}$       &0.506364305  & 0.000000182          & 0.506364245$^{\textrm{a)}}$ & 0.0000001837$^{\textrm{a)}}$       \\
0.529312233  & $<0.6\times10^{-8}$  & 0.529312204$^{\textrm{a)}}$ & 0.00000000003531$^{\textrm{a)}}$   &0.506005498  & $<0.2\times10^{-8}$  & 0.506005427$^{\textrm{a)}}$ & 0.0000000000003590$^{\textrm{a)}}$ \\
0.525018616  & $<0.3\times10^{-8}$  & 0.525018569$^{\textrm{a)}}$ & 0.000000002092$^{\textrm{a)}}$     &0.5055664091 & $<0.3\times 10^{-9}$ & 0.505566353$^{\textrm{a)}}$ & 0.0000000001876$^{\textrm{a)}}$    \\
0.521131108  & 0.000001022          & 0.521131058$^{\textrm{a)}}$ & 0.0000010315$^{\textrm{a)}}$       &0.505139297  & 0.000000133          & 0.505139251$^{\textrm{a)}}$ & 0.00000013405$^{\textrm{a)}}$      \\
0.519016815  & $<0.5\times10^{-8}$  & 0.519016757$^{\textrm{a)}}$ & 0.00000000000598$^{\textrm{a)}}$   &0.504878014  & $<0.1\times10^{-8}$  & 0.504877961$^{\textrm{a)}}$ & 0.0000000000004340$^{\textrm{a)}}$ \\
0.516688517  & $<0.2\times10^{-8}$  & 0.516688308$^{\textrm{a)}}$ & 0.0000000010755$^{\textrm{a)}}$    &0.5045542797 & $<0.2\times10^{-9}$  & 0.504554240$^{\textrm{a)}}$ & 0.00000000013735$^{\textrm{a)}}$   \\
0.514540919  & 0.000000604          & 0.514540681$^{\textrm{a)}}$ & 0.0000006095$^{\textrm{a)}}$       &0.504236710  & 0.000000100          & 0.504236675$^{\textrm{a)}}$ & 0.00000010075$^{\textrm{a)}}$      \\
0.513322284  & $<0.4\times10^{-8}$  & 0.513321957$^{\textrm{a)}}$ & 0.0000000000005115$^{\textrm{a)}}$ &0.5040405715 & $<0.7\times10^{-9}$  & 0.504040531$^{\textrm{a)}}$ & 0.0000000000004485$^{\textrm{a)}}$ \\
0.5119245284 & $<0.8\times10^{-9}$  & 0.511924352$^{\textrm{a)}}$ & 0.0000000006245$^{\textrm{a)}}$    &0.5037951085 & $<0.1\times10^{-9}$  & 0.503795079$^{\textrm{a)}}$ & 0.00000000010365$^{\textrm{a)}}$   \\
0.510613226  & 0.000000384          & 0.510613111$^{\textrm{a)}}$ & 0.00000038765$^{\textrm{a)}}$      &0.503552583  & 0.000000077          & 0.503552554$^{\textrm{a)}}$ & 0.0000000776$^{\textrm{a)}}$       \\
\hline
\multicolumn{8}{c}{$N=3$}\\
\hline
0.3253309   & 0.0003620   & 0.325326889$^{\textrm{a)}}$ & 0.00036355$^{\textrm{a)}}$    &0.23958965  & 0.00000030  & 0.239589052$^{\textrm{a)}}$ & 0.00000031315$^{\textrm{a)}}$ \\
            &             & 0.325331$^{\textrm{b)}}$    & 0.0003625$^{\textrm{b)}}$     &0.23789051  & 0.00000025  & 0.237888092$^{\textrm{a)}}$ & 0.00000027645$^{\textrm{a)}}$ \\
0.2830465   & 0.0000244   & 0.283046467$^{\textrm{a)}}$ & 0.00002445$^{\textrm{a)}}$    &0.236927333 & 0.000005525 & 0.236925074$^{\textrm{a)}}$ & 0.000005515$^{\textrm{a)}}$   \\
0.26976025  & 0.00001867  & 0.269760137$^{\textrm{a)}}$ & 0.00001870$^{\textrm{a)}}$    &0.23547335  & 0.00000267  & 0.235469950$^{\textrm{a)}}$ & 0.0000026975$^{\textrm{a)}}$  \\
0.2673176   & 0.0001228   & 0.267315659$^{\textrm{a)}}$ & 0.0001229$^{\textrm{a)}}$     &0.23473577  & 0.00002324  & 0.234733927$^{\textrm{a)}}$ & 0.00002329$^{\textrm{a)}}$    \\
0.2616026   & 0.0000008   & 0.261601751$^{\textrm{a)}}$ & 0.000000842$^{\textrm{a)}}$   &0.234614364 & 0.000000268 & 0.234610957$^{\textrm{a)}}$ & 0.0000002902$^{\textrm{a)}}$  \\
0.255929717 & 0.000015247 & 0.255929620$^{\textrm{a)}}$ & 0.00001528$^{\textrm{a)}}$    &0.23456279  & 0.00000076  & 0.234560282$^{\textrm{a)}}$ & 0.0000007495$^{\textrm{a)}}$  \\
0.2508406   & 0.0000047   & 0.250840023$^{\textrm{a)}}$ & 0.0000047795$^{\textrm{a)}}$  &0.23348866  & 0.00000016  & 0.233486842$^{\textrm{a)}}$ & 0.0000001787$^{\textrm{a)}}$  \\
0.24913455  & 0.00003321  & 0.249134456$^{\textrm{a)}}$ & 0.00003321$^{\textrm{a)}}$    &0.232953822 & 0.000003592 & 0.232952736$^{\textrm{a)}}$ & 0.000003602$^{\textrm{a)}}$   \\
0.2488169   & 0.0000387   & 0.248816197$^{\textrm{a)}}$ & 0.000038825$^{\textrm{a)}}$   &0.23203924  & 0.00000184  & 0.232037765$^{\textrm{a)}}$ & 0.000001863$^{\textrm{a)}}$   \\
0.24560284  & 0.00000042  & 0.245602301$^{\textrm{a)}}$ & 0.00000045845$^{\textrm{a)}}$ &0.23155407  & 0.00001505  & 0.231552835$^{\textrm{a)}}$ & 0.00001509$^{\textrm{a)}}$    \\
0.24357401  & 0.00000897  & 0.243573485$^{\textrm{a)}}$ & 0.000008995$^{\textrm{a)}}$   &0.231479329 & 0.000000050 & 0.231477641$^{\textrm{a)}}$ & 0.0000000546$^{\textrm{a)}}$  \\
0.2410448   & 0.0000038   & 0.241043908$^{\textrm{a)}}$ & 0.000003884$^{\textrm{a)}}$   &0.231425177 & 0.000000630 & 0.231424007$^{\textrm{a)}}$ & 0.0000006315$^{\textrm{a)}}$  \\
0.23987874  & 0.00003665  & 0.239877256$^{\textrm{a)}}$ & 0.000036575$^{\textrm{a)}}$   &0.23072284  & 0.00000011  & 0.230721570$^{\textrm{a)}}$ & 0.0000001218$^{\textrm{a)}}$  \\
0.23970847  & 0.00000309  & 0.239707057$^{\textrm{a)}}$ & 0.0000031365$^{\textrm{a)}}$  &0.230394035 & 0.000002449 & 0.230393417$^{\textrm{a)}}$ & 0.000002455$^{\textrm{a)}}$   \\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.1916071   & 0.0019040   & 0.191597213$^{\textrm{a)}}$ & 0.001925$^{\textrm{a)}}$      &0.1409989   & 0.0000632   & 0.140996582$^{\textrm{a)}}$ & 0.00006215$^{\textrm{a)}}$    \\
0.171527    & 0.000665    & 0.171555467$^{\textrm{a)}}$ & 0.000664$^{\textrm{a)}}$      &0.1408729   & 0.0000540   & 0.140871148$^{\textrm{a)}}$ & 0.00005555$^{\textrm{a)}}$    \\
0.16787558  & 0.00002821  & 0.167875236$^{\textrm{a)}}$ & 0.000028485$^{\textrm{a)}}$   &0.1402696   & 0.0003206   & 0.140266870$^{\textrm{a)}}$ & 0.00031755$^{\textrm{a)}}$    \\
0.16129752  & 0.00004489  & 0.161297966$^{\textrm{a)}}$ & 0.000044895$^{\textrm{a)}}$   &0.139967367 & 0.000021535 & 0.139965954$^{\textrm{a)}}$ & 0.00002151$^{\textrm{a)}}$    \\
0.1595683   & 0.0009917   & 0.159583226$^{\textrm{a)}}$ & 0.001044$^{\textrm{a)}}$      &0.13951882  & 0.00000526  & 0.139516430$^{\textrm{a)}}$ & 0.00000519$^{\textrm{a)}}$    \\
0.15897907  & 0.00005955  & 0.158979138$^{\textrm{a)}}$ & 0.00005905$^{\textrm{a)}}$    &0.139184920 & 0.000020556 & 0.139183201$^{\textrm{a)}}$ & 0.00002053$^{\textrm{a)}}$    \\
0.15122995  & 0.00002217  & 0.151230011$^{\textrm{a)}}$ & 0.000022395$^{\textrm{a)}}$   &0.137590623 & 0.000010056 & 0.137589749$^{\textrm{a)}}$ & 0.000010175$^{\textrm{a)}}$   \\
0.1509878   & 0.0000255   & 0.150986983$^{\textrm{a)}}$ & 0.000025445$^{\textrm{a)}}$   &0.1368997   & 0.0000075   & 0.136897004$^{\textrm{a)}}$ & 0.000007425$^{\textrm{a)}}$   \\
0.1491307   & 0.0002025   & 0.149126704$^{\textrm{a)}}$ & 0.00020415$^{\textrm{a)}}$    &0.13656470  & 0.00002925  & 0.136562238$^{\textrm{a)}}$ & 0.000029425$^{\textrm{a)}}$   \\
0.14708577  & 0.00003249  & 0.147085559$^{\textrm{a)}}$ & 0.00003239$^{\textrm{a)}}$    &0.1363861   & 0.0000481   & 0.136383776$^{\textrm{a)}}$ & 0.000048395$^{\textrm{a)}}$   \\
0.147079    & 0.000561    & 0.147072448$^{\textrm{a)}}$ & 0.000557$^{\textrm{a)}}$      &0.13620744  & 0.00000128  & 0.136205239$^{\textrm{a)}}$ & 0.0000012595$^{\textrm{a)}}$  \\
0.1466933   & 0.0000042   & 0.146691679$^{\textrm{a)}}$ & 0.000004095$^{\textrm{a)}}$   &0.1361613   & 0.0001916   & 0.136159977$^{\textrm{a)}}$ & 0.0001932$^{\textrm{a)}}$     \\
0.14579356  & 0.00003551  & 0.145793423$^{\textrm{a)}}$ & 0.000035445$^{\textrm{a)}}$   &0.135838135 & 0.000014440 & 0.135837446$^{\textrm{a)}}$ & 0.00001446$^{\textrm{a)}}$    \\
0.142611814 & 0.000014965 & 0.142610135$^{\textrm{a)}}$ & 0.00001502$^{\textrm{a)}}$    &0.13551250  & 0.00000485  & 0.135510705$^{\textrm{a)}}$ & 0.000004846$^{\textrm{a)}}$   \\
0.1416865   & 0.0000181   & 0.141685015$^{\textrm{a)}}$ & 0.000017975$^{\textrm{a)}}$   &0.135332083 & 0.000012480 & 0.135331005$^{\textrm{a)}}$ & 0.00001244$^{\textrm{a)}}$    \\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
0.11781     & 0.00209     & 0.117715602$^{\textrm{a)}}$ & 0.0020615$^{\textrm{a)}}$   &0.094573    & 0.000212    & 0.094500088$^{\textrm{a)}}$ & 0.0002155$^{\textrm{a)}}$   \\
0.11133207  & 0.00002817  & 0.111330752$^{\textrm{a)}}$ & 0.000027475$^{\textrm{a)}}$ &0.0945612   & 0.0000342   & 0.094497924$^{\textrm{a)}}$ & 0.00003814$^{\textrm{a)}}$  \\
0.10771238  & 0.00005019  & 0.107712032$^{\textrm{a)}}$ & 0.00005045$^{\textrm{a)}}$  &0.094539896 & 0.000019031 & 0.094521981$^{\textrm{a)}}$ & 0.000018825$^{\textrm{a)}}$ \\
0.10682968  & 0.00006004  & 0.106827700$^{\textrm{a)}}$ & 0.0000606$^{\textrm{a)}}$   &0.0938286   & 0.0000417   & 0.093770735$^{\textrm{a)}}$ & 0.000040565$^{\textrm{a)}}$ \\
0.1066188   & 0.0008790   & 0.106581329$^{\textrm{a)}}$ & 0.000818$^{\textrm{a)}}$    &0.093187    & 0.000006    & 0.093124168$^{\textrm{a)}}$ & 0.0000045545$^{\textrm{a)}}$\\
0.1047144   & 0.0008116   & 0.104738968$^{\textrm{a)}}$ & 0.000753$^{\textrm{a)}}$    &0.0931803   & 0.0002611   & 0.093164077$^{\textrm{a)}}$ & 0.00026195$^{\textrm{a)}}$  \\
0.1023324   & 0.0000566   & 0.102328077$^{\textrm{a)}}$ & 0.00005665$^{\textrm{a)}}$  &0.09273307  & 0.00003096  & 0.092712898$^{\textrm{a)}}$ & 0.000031225$^{\textrm{a)}}$ \\
0.1011565   & 0.0012677   & 0.101246709$^{\textrm{a)}}$ & 0.0012345$^{\textrm{a)}}$   &0.09236295  & 0.00003524  & 0.092338387$^{\textrm{a)}}$ & 0.000035305$^{\textrm{a)}}$ \\
0.1008623   & 0.0000590   & 0.100853697$^{\textrm{a)}}$ & 0.0000583$^{\textrm{a)}}$   &0.091019    & 0.000021    & 0.090937583$^{\textrm{a)}}$ & 0.000021635$^{\textrm{a)}}$ \\
0.10062339  & 0.00002557  & 0.100600324$^{\textrm{a)}}$ & 0.000026415$^{\textrm{a)}}$ &0.0907624   & 0.0006273   & 0.090669392$^{\textrm{a)}}$ & 0.0006465$^{\textrm{a)}}$   \\
0.0981944   & 0.0005270   & 0.098155272$^{\textrm{a)}}$ & 0.000516$^{\textrm{a)}}$    &0.090753250 & 0.000013674 & 0.090741139$^{\textrm{a)}}$ & 0.00001372$^{\textrm{a)}}$  \\
0.09804390  & 0.00004259  & 0.098013778$^{\textrm{a)}}$ & 0.000042485$^{\textrm{a)}}$ &0.0904340   & 0.0000220   & 0.090394489$^{\textrm{a)}}$ & 0.00002516$^{\textrm{a)}}$  \\
0.09747798  & 0.00004906  & 0.097440508$^{\textrm{a)}}$ & 0.00004904$^{\textrm{a)}}$  &0.0904114   & 0.0001107   & 0.090365551$^{\textrm{a)}}$ & 0.00010725$^{\textrm{a)}}$  \\
0.095741    & 0.000024    & 0.095715874$^{\textrm{a)}}$ & 0.000024155$^{\textrm{a)}}$ &0.090909    & 0.000033    &                             &                             \\
0.0946127   & 0.0009644   & 0.094555491$^{\textrm{a)}}$ & 0.0010855$^{\textrm{a)}}$   &0.09004682  & 0.00007123  & 0.090013284$^{\textrm{a)}}$ & 0.0000763$^{\textrm{a)}}$   \\
\hline\hline
\multicolumn{8}{l}{a) \cite{A:ADNDT94-903} b) \cite{HB:PRA44-2895}}
\end{longtable}}}  

{\centering
{%\scriptsize
\footnotesize
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabE} $^1F^\textrm{o}$ resonances of helium from below the $N=3$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=3$}\\
\hline
0.30425     & 0.00162              & 0.30424196$^{\textrm{a)}}$ & 0.001625975$^{\textrm{a)}}$&0.2534152   & 0.0000261            & 0.2534148$^{\textrm{a)}}$  & 0.00002615$^{\textrm{a)}}$             \\
            &                      & 0.304215$^{\textrm{b)}}$   & 0.001625$^{\textrm{b)}}$   &            &                      & 0.253445$^{\textrm{b)}}$   & $<2.5\times 10^{-7}$$^{\textrm{b)}}$   \\
0.2779622   & 0.0000451            & 0.27796225$^{\textrm{a)}}$ & 0.00004505$^{\textrm{a)}}$ &0.251434    & 0.000006             & 0.251432$^{\textrm{a)}}$   & 0.00000635$^{\textrm{a)}}$             \\
            &                      & 0.27796$^{\textrm{b)}}$    & 0.000045$^{\textrm{b)}}$   &            &                      & 0.25144$^{\textrm{b)}}$    & 0.0000125$^{\textrm{b)}}$              \\
0.261020    & 0.000345             & 0.2610194$^{\textrm{a)}}$  & 0.000346$^{\textrm{a)}}$   &0.245926    & 0.000179             & 0.24615$^{\textrm{b)}}$    & 0.0006$^{\textrm{b)}}$                 \\
            &                      & 0.260975$^{\textrm{b)}}$   & 0.000325$^{\textrm{b)}}$   &0.244124    & 0.000137             & 0.24495$^{\textrm{b)}}$    & 0.000875$^{\textrm{b)}}$               \\
0.257874    & 0.000236             & 0.2578735$^{\textrm{a)}}$  & 0.0002365$^{\textrm{a)}}$  & &&&\\
            &                      & 0.25786$^{\textrm{b)}}$    & 0.00021$^{\textrm{b)}}$    & &&&\\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.18791    & 0.00218    & 0.187912$^{\textrm{a)}}$  & 0.002175$^{\textrm{a)}}$  & 0.1588291  & 0.0000179  & 0.15882905$^{\textrm{a)}}$& 0.0000179$^{\textrm{a)}}$ \\
0.17913    & 0.00160    & 0.1791265$^{\textrm{a)}}$ & 0.001598$^{\textrm{a)}}$  & 0.15756    & 0.00115    & 0.1575575$^{\textrm{a)}}$ & 0.001154$^{\textrm{a)}}$  \\
0.1662838  & 0.0000392  & 0.16628375$^{\textrm{a)}}$& 0.00003915$^{\textrm{a)}}$& 0.1560718  & 0.0000552  & 0.1560715$^{\textrm{a)}}$ & 0.0000551$^{\textrm{a)}}$ \\
0.162123   & 0.000978   & 0.16211665$^{\textrm{a)}}$& 0.0009795$^{\textrm{a)}}$ & 0.1523307  & 0.0007500  & 0.15233$^{\textrm{a)}}$   & 0.00075$^{\textrm{a)}}$   \\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
 --         & --         & 0.124165$^{\textrm{c)}}$  & 0.00131$^{\textrm{c)}}$  &0.10676955 & 0.00005037 & 0.10680$^{\textrm{c)}}$   & 0.000025$^{\textrm{c)}}$ \\
 0.11951    & 0.00163    & 0.11952$^{\textrm{c)}}$   & 0.001635$^{\textrm{c)}}$ &0.1057777  & 0.0000703  & 0.10591$^{\textrm{c)}}$   & 0.000825$^{\textrm{c)}}$ \\
 0.11541    & 0.00148    & 0.115415$^{\textrm{c)}}$  & 0.001465$^{\textrm{c)}}$ &0.10575    & 0.00091    & 0.105832$^{\textrm{c)}}$  & 0.00005$^{\textrm{c)}}$  \\
 0.11067814 & 0.00003452 & 0.11068$^{\textrm{c)}}$   & 0.000003$^{\textrm{c)}}$ &0.10232    & 0.00101    & 0.10254$^{\textrm{c)}}$   & 0.001$^{\textrm{c)}}$    \\
 0.109555   & 0.001240   & 0.109555$^{\textrm{c)}}$  & 0.00125$^{\textrm{c)}}$  &0.100784   & 0.000035   & 0.10085$^{\textrm{c)}}$   &                          \\
\hline\hline
\multicolumn{8}{l}{a) \cite{BH:JPB31-3307} b) \cite{HC:JPB18-3481} c) \cite{H:ZfPD11-277}}
\end{longtable}}}  

{\centering
{%\scriptsize
\footnotesize
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabF} $^3F^\textrm{o}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=3$}\\
\hline
0.3316527  & 0.0000156  & 0.33165270$^{\textrm{a)}}$& 0.000015645$^{\textrm{a)}}$            &0.2611251  & 0.0000478  & 0.2611250$^{\textrm{a)}}$ & 0.000047775$^{\textrm{a)}}$            \\
0.2709720  & 0.0000035  & 0.2709720$^{\textrm{a)}}$ & 0.0000035$^{\textrm{a)}}$              &0.2538533  & 0.0000128  & 0.25385285$^{\textrm{a)}}$& 0.0000128$^{\textrm{a)}}$              \\
0.2674098  & 0.0000025  & 0.26740965$^{\textrm{a)}}$& 0.00000254$^{\textrm{a)}}$             &&&&\\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.194733    & 0.001445    & 0.1947325$^{\textrm{a)}}$ & 0.001445$^{\textrm{a)}}$  & 0.1620777   & 0.0000533   & 0.16207765$^{\textrm{a)}}$& 0.00005325$^{\textrm{a)}}$\\
            &             & 0.194725$^{\textrm{b)}}$  & 0.00145$^{\textrm{b)}}$   &             &             & 0.16208$^{\textrm{b)}}$   & 0.0000515$^{\textrm{b)}}$ \\
0.1824801   & 0.0004101   & 0.18248005$^{\textrm{a)}}$& 0.00041015$^{\textrm{a)}}$& 0.1618383   & 0.0007290   & 0.161838$^{\textrm{a)}}$  & 0.0007285$^{\textrm{a)}}$ \\
            &             & 0.18247$^{\textrm{b)}}$   & 0.0004$^{\textrm{b)}}$    &             &             & 0.161845$^{\textrm{b)}}$  & 0.00071$^{\textrm{b)}}$   \\
0.1758466   & 0.0001446   & 0.1758458$^{\textrm{a)}}$ & 0.00014465$^{\textrm{a)}}$& 0.1568641   & 0.0000382   & 0.1568640$^{\textrm{a)}}$ & 0.0000382$^{\textrm{a)}}$ \\
            &             & 0.17584$^{\textrm{b)}}$   & 0.000142$^{\textrm{b)}}$  &             &             & 0.156865$^{\textrm{b)}}$  & 0.00003$^{\textrm{b)}}$   \\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
--         & --         & 0.12120$^{\textrm{b)}}$  & 0.00141$^{\textrm{b)}}$ & 0.1074359  & 0.0002776  & 0.107455$^{\textrm{b)}}$ & 0.00027$^{\textrm{b)}}$ \\
--         & --         & 0.119465$^{\textrm{b)}}$ & 0.00203$^{\textrm{b)}}$ & 0.105349   & 0.000058   & 0.10538$^{\textrm{b)}}$  & 0.000015$^{\textrm{b)}}$\\
0.111469   & 0.000499   & 0.111465$^{\textrm{b)}}$ & 0.0005$^{\textrm{b)}}$  & 0.103636   & 0.000791   & 0.103805$^{\textrm{b)}}$ & 0.0009$^{\textrm{b)}}$  \\
0.10857325 & 0.00004984 & 0.10859$^{\textrm{b)}}$  & 0.000005$^{\textrm{b)}}$& 0.1028819  & 0.0000673  & 0.10294$^{\textrm{b)}}$  & 0.00011$^{\textrm{b)}}$ \\
0.10799    & 0.00073    & 0.10805$^{\textrm{b)}}$  & 0.0006$^{\textrm{b)}}$  & &&&\\
\hline\hline
\multicolumn{8}{l}{a) \cite{BH:JPB31-3307} b) \cite{H:ZfPD11-277}}
\end{longtable}}}  

{\centering
{%\scriptsize
\footnotesize
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabG} $^1G^\textrm{e}$ resonances of helium from below the $N=3$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=3$}\\
\hline
0.30713      & 0.00331      & 0.3071299$^{\textrm{a)}}$    & 0.003308925$^{\textrm{a)}}$    & 0.24370502   & 0.00000157   & 0.243708$^{\textrm{a)}}$     &                                \\
0.26183      & 0.00127      & 0.2618324$^{\textrm{a)}}$    & 0.001271875$^{\textrm{a)}}$    & 0.242930     & 0.000017     & 0.242965$^{\textrm{a)}}$     & 0.000015$^{\textrm{a)}}$       \\
0.255154     & 0.000025     & 0.255153555$^{\textrm{a)}}$  & 0.0000245825$^{\textrm{a)}}$   & 0.24157466   & 0.00000018   & 0.2415795$^{\textrm{a)}}$    &                                \\
0.246448     & 0.000705     & 0.246451$^{\textrm{a)}}$     & 0.00070725$^{\textrm{a)}}$     &  &&&\\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.19028    & 0.00220    & 0.1902843$^{\textrm{a)}}$  & 0.002200775$^{\textrm{a)}}$ & 0.152262   & 0.000606   & 0.152258$^{\textrm{a)}}$   & 0.00060575$^{\textrm{a)}}$  \\
           &            & 0.190305$^{\textrm{b)}}$   & 0.002475$^{\textrm{b)}}$    &            &            & 0.15225$^{\textrm{b)}}$    & 0.00061$^{\textrm{b)}}$     \\
0.17511    & 0.00211    & 0.17511165$^{\textrm{a)}}$ & 0.0021069$^{\textrm{a)}}$   & 0.149873   & 0.000410   & 0.149855$^{\textrm{a)}}$   & 0.0004025$^{\textrm{a)}}$   \\
           &            & 0.175105$^{\textrm{b)}}$   & 0.002115$^{\textrm{b)}}$    &            &            & 0.14988$^{\textrm{b)}}$    & 0.00040$^{\textrm{b)}}$     \\
0.16513    & 0.00164    & 0.165113$^{\textrm{a)}}$   & 0.001638425$^{\textrm{a)}}$ & 0.147242   & 0.000616   & 0.14725$^{\textrm{b)}}$    & 0.00052$^{\textrm{b)}}$     \\
           &            & 0.16510$^{\textrm{b)}}$    & 0.001625$^{\textrm{b)}}$    & 0.14706    & 0.00065    & 0.14723$^{\textrm{b)}}$    & 0.000715$^{\textrm{b)}}$    \\
0.15921    & 0.00112    & 0.159213$^{\textrm{a)}}$   & 0.00112475$^{\textrm{a)}}$  & 0.14589761 & 0.00004520 & 0.14601$^{\textrm{b)}}$    & 0.00006$^{\textrm{b)}}$     \\
           &            & 0.159235$^{\textrm{b)}}$   & 0.00113$^{\textrm{b)}}$     & 0.14387405 & 0.00000990 & 0.143915$^{\textrm{b)}}$   & 0.0000275$^{\textrm{b)}}$   \\
0.1587892  & 0.0000461  & 0.1587891$^{\textrm{a)}}$  & 0.00004645$^{\textrm{a)}}$  &&&&\\
           &            & 0.15879$^{\textrm{b)}}$    & 0.0000465$^{\textrm{b)}}$   &&&&\\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
0.1188     & 0.0009     & 0.119225$^{\textrm{b)}}$   & 0.000965$^{\textrm{b)}}$ & 0.10691    & 0.00091    & 0.107005$^{\textrm{b)}}$   & 0.000835$^{\textrm{b)}}$ \\
0.1172     & 0.0016     & 0.117145$^{\textrm{b)}}$   & 0.0018$^{\textrm{b)}}$   & 0.1037321  & 0.0000260  & 0.10374$^{\textrm{b)}}$    & 0.000013$^{\textrm{b)}}$ \\
0.1144     & 0.0014     & 0.115315$^{\textrm{b)}}$   & 0.00116$^{\textrm{b)}}$  & 0.102617   & 0.000570   & 0.10267$^{\textrm{b)}}$    & 0.000515$^{\textrm{b)}}$ \\
0.10786    & 0.00145    & 0.107885$^{\textrm{b)}}$   & 0.00148$^{\textrm{b)}}$  & 0.102059   & 0.000913   & 0.10204$^{\textrm{b)}}$    & 0.00088$^{\textrm{b)}}$  \\
0.10736314 & 0.00006244 & 0.10736$^{\textrm{b)}}$    & 0.000055$^{\textrm{b)}}$ & 0.10105    & 0.00109    & 0.10120$^{\textrm{b)}}$    & 0.0010$^{\textrm{b)}}$   \\
\hline\hline
\multicolumn{8}{l}{a) \cite{IH:CJP39-415} b) \cite{H:ZfPD11-277}}
\end{longtable}}}  

{\centering
{%\scriptsize
\footnotesize
\begin{longtable}{ll|ll||ll|ll}
\caption{\label{TabH} $^3G^\textrm{e}$ resonances of helium from below the $N=3$ to below the $N=5$ threshold compared with other theoretical results.}\vspace{-23pt}\\
\hline
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-24pt}\\
\multicolumn{2}{c|}{This work}&\multicolumn{2}{c||}{other results}&\multicolumn{2}{c|}{This work (continued)}&\multicolumn{2}{c}{other results (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{8}{c}{$N=3$}\\
\hline
0.26956941   & 0.00000035   & 0.269569262$^{\textrm{a)}}$  & 0.00000036375$^{\textrm{a)}}$  & 0.24950880   & 0.00000026   & 0.249509$^{\textrm{a)}}$     &                                \\
             &              & 0.2695675$^{\textrm{b)}}$    &                                & 0.2452023    & 0.0000285    & 0.2452025$^{\textrm{a)}}$    & 0.00002625$^{\textrm{a)}}$     \\
0.259147     & 0.000054     & 0.25914687$^{\textrm{a)}}$   & 0.0000536375$^{\textrm{a)}}$   & 0.24365020   & 0.00000181   & 0.24365215$^{\textrm{a)}}$   &                                \\
             &              & 0.259145$^{\textrm{b)}}$     &                                & 0.241585014  & 0.000000155  & 0.24159$^{\textrm{a)}}$      &                                \\
\hline
\multicolumn{8}{c}{$N=4$}\\
\hline
0.181009   & 0.000121   & 0.181008965$^{\textrm{a)}}$& 0.0001211425$^{\textrm{a)}}$&0.151886   & 0.000065   & 0.151884$^{\textrm{a)}}$   & 0.00006475$^{\textrm{a)}}$  \\
           &            & 0.181007$^{\textrm{c)}}$   & 0.0001205$^{\textrm{c)}}$   &           &            & 0.151885$^{\textrm{c)}}$   & 0.0000625$^{\textrm{c)}}$   \\
0.163868   & 0.000062   & 0.16386785$^{\textrm{a)}}$ & 0.0000622$^{\textrm{a)}}$   &0.1513814  & 0.0000209  & 0.151377$^{\textrm{a)}}$   & 0.00001975$^{\textrm{a)}}$  \\
           &            & 0.163867$^{\textrm{c)}}$   & 0.0000625$^{\textrm{c)}}$   &           &            & 0.15138$^{\textrm{c)}}$    & 0.0000205$^{\textrm{c)}}$   \\
0.155168   & 0.000032   & 0.1551674$^{\textrm{a)}}$  & 0.000032475$^{\textrm{a)}}$ &0.1488340  & 0.0000463  & 0.14885$^{\textrm{c)}}$    & 0.000024$^{\textrm{c)}}$    \\
           &            & 0.1551665$^{\textrm{c)}}$  & 0.000032$^{\textrm{c)}}$    &0.145306   & 0.000037   & 0.145336$^{\textrm{a)}}$   & 0.00001375$^{\textrm{a)}}$  \\
0.154308   & 0.000041   & 0.1543035$^{\textrm{a)}}$  & 0.00004175$^{\textrm{a)}}$  &           &            & 0.145315$^{\textrm{c)}}$   & 0.000025$^{\textrm{c)}}$    \\
           &            & 0.1543045$^{\textrm{c)}}$  & 0.000038$^{\textrm{c)}}$    &   &&&\\
\hline
\multicolumn{8}{c}{$N=5$}\\
\hline
--         & --        & 0.121595$^{\textrm{c)}}$ & 0.001575$^{\textrm{c)}}$  & 0.105067   & 0.000046  & 0.10538$^{\textrm{c)}}$  & 0.000035$^{\textrm{c)}}$  \\
0.116458   & 0.000462  & 0.116485$^{\textrm{c)}}$ & 0.000435$^{\textrm{c)}}$  & 0.104058   & 0.000091  & 0.10422$^{\textrm{c)}}$  & 0.000075$^{\textrm{c)}}$  \\
0.11038    & 0.00023   & 0.110405$^{\textrm{c)}}$ & 0.00021$^{\textrm{c)}}$   & 0.104021   & 0.000854  & 0.10405$^{\textrm{c)}}$  & 0.00075$^{\textrm{c)}}$   \\
0.109723   & 0.000046  & 0.10973$^{\textrm{c)}}$  & 0.000045$^{\textrm{c)}}$  & 0.10194    & 0.00006   & 0.1029$^{\textrm{c)}}$   & 0.00004$^{\textrm{c)}}$   \\
\hline\hline
\multicolumn{8}{l}{a) \cite{IH:CJP39-415} b) \cite{HC:JPB18-3481} c) \cite{H:ZfPD11-277}}
\end{longtable}
\begin{longtable}{lll|ll||lll|ll}
\caption{\label{Tab1}$^1P^\textrm{o}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold compared with data from \cite{RSDK:JPB30-4663}.}\vspace{-9pt}\\
\hline
\multicolumn{3}{c|}{This work}&\multicolumn{2}{c||}{Rost {\it et al.} \cite{RSDK:JPB30-4663}}&\multicolumn{3}{c|}{This work (continued)}&\multicolumn{2}{c}{Rost {\it et al.} \cite{RSDK:JPB30-4663} (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\langle\cos(\theta_{12})\rangle$ &$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
\multicolumn{3}{c|}{This work}&\multicolumn{2}{c||}{Rost {\it et al.} \cite{RSDK:JPB30-4663}}&\multicolumn{3}{c|}{This work (continued)}&\multicolumn{2}{c}{Rost {\it et al.} \cite{RSDK:JPB30-4663} (continued)}\\
$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\langle\cos(\theta_{12})\rangle$ &$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E)$&$\textrm{Im}(-E)$\\
\hline
\endhead
\multicolumn{10}{c}{$N=2$}\\
\hline
0.69313        & 0.00069            & \wm0.03312    & 0.693134920 & 0.000686625          & 0.50641378     & 0.00000556         &  \wm0.027821  & 0.50641384  & 0.00000559\\
0.597073801    & 0.000001922        &   -0.4168372  & 0.597073804 & 0.000001923          & 0.50584264     & $<0.1\times10^{-7}$&  \wm0.25767   & 0.50584269  & \\
0.5640830      & 0.0001501          & \wm0.015690   & 0.564085188 & 0.000150594          & 0.505806932    & 0.000000047        &   -0.28819    & 0.50580696  & 0.00000010\\
0.54709214     & $<0.1\times10^{-7}$& \wm0.13595    & 0.547092709 & 0.000000005          & 0.50517456     & 0.00000404         &  \wm0.02796   & 0.505175    & 0.000004\\
0.54649297     & 0.00000096         &   -0.21408      & 0.546493257 & 0.000001014        & 0.50475851     & $<0.1\times10^{-7}$&  \wm0.26039   & 0.5047590   & \\
0.5343622      & 0.0000639          & \wm0.022382   & 0.534363144 & 0.000064173          & 0.504732103    & 0.000000035        &    -0.29033   &&\\
0.52761598     & $<0.7\times10^{-7}$& \wm0.19787    & 0.527616338 & $0.7\times10^{-10}$  & 0.50426276     & 0.00000303         &  \wm0.028056  &&\\
0.52729761     & 0.00000046         &   -0.24832      & 0.527297770 & 0.000000491        & 0.503950312    & $<0.6\times10^{-8}$&  \wm0.26241   &&\\
0.5215042      & 0.0000327          &  \wm0.025232  & 0.521504666 & 0.000032898          & 0.503930243    & 0.000000026        &    -0.29196   &&\\
0.51811805     & $<0.5\times10^{-7}$&  \wm0.22516   & 0.518118268 & $0.17\times10^{-10}$ & 0.5035724      & 0.0000023          &  \wm0.02812   &&\\
0.51793724     & 0.00000025         &   -0.26527      & 0.517937328 & 0.000000267        & 0.503331778    & $<0.4\times10^{-8}$&  \wm0.26395   &&\\
0.5147337      & 0.0000189          &  \wm0.026546  & 0.514733994 & 0.000018998          & 0.50331618     & 0.00000002         &   -0.29322    &&\\
0.51279090     & $<0.3\times10^{-7}$&  \wm0.23965   & 0.512791034 & $0.47\times10^{-10}$ & 0.5030371      & 0.0000018          &  \wm0.028165  &&\\
0.51267993     & 0.00000015         &   -0.2750       & 0.512679987 & 0.000000160        & 0.502847900    & $<0.3\times10^{-8}$&  \wm0.26514   &&\\
0.51072663     & 0.00001188         &  \wm0.027220  & 0.510726795 & 0.000011926          & 0.50283554     & 0.00000002         &   -0.29422    &&\\
0.50950837     & $<0.2\times10^{-7}$&  \wm0.24828   & 0.509508462 & $0.4\times10^{-10}$  & 0.50261375     & 0.00000146         &  \wm0.02820   &&\\
0.50943582     & 0.00000010         &   -0.28113      & 0.509435853 & 0.000000107        & 0.502462252    & $<0.3\times10^{-8}$&  \wm0.26609   &&\\
0.50815844     & 0.00000793         &  \wm0.027596  & 0.50815854  & 0.00000796           & 0.502452292    & 0.000000013        &   -0.29502    &&\\
0.50734418     & $<0.2\times10^{-7}$&  \wm0.25386   & 0.507344240 & $0.5\times10^{-10}$  & 0.50227312     & 0.00000118         &  \wm0.02822   &&\\
0.507294291    & 0.000000066        &   -0.28526      & 0.507294315 & 0.000000068        & 0.502149942    & $<0.2\times10^{-8}$&  \wm0.26686   &&\\
\hline
\multicolumn{10}{c}{$N=3$}\\
\hline
0.335626     & 0.003514    &   -0.256     & 0.335625935 & 0.003511869 &0.226805300  & 0.000000448 & \wm0.078617  &&\\
0.285950742  & 0.000017047 &   -0.6042595 & 0.285950743 & 0.000017046 &0.22667230   & 0.00000004  & \wm0.5159464 &&\\
0.282826     & 0.000731    & \wm0.20914   & 0.282828970 & 0.000731040 &0.2265819489 & 0.0000007056&   -0.637170  &&\\
0.271193     & 0.001449    &   -0.29668   & 0.271193403 & 0.001448131 &0.2262389    & 0.0000428   &   -0.20828   &&\\
0.26764400   & 0.00001134  &   -0.005868  & 0.267644001 & 0.00001134  &0.226197614  & 0.000007270 & \wm0.2413    &&\\
0.25743229   & 0.00001101  &   -0.618230  & 0.257432288 & 0.000011017 &0.226038193  & 0.000000342 & \wm0.082158  &&\\
0.2515776    & 0.0002601   & \wm0.3387    & 0.251578561 & 0.000260089 &0.22593878   & 0.00000003  & \wm0.5144795 &&\\
0.250773     & 0.000650    &   -0.3550    & 0.250773561 & 0.000650018 &0.225970165  & 0.000000544 &   -0.637817  &&\\
0.24822439   & 0.00000535  & \wm0.016591  & 0.248224394 & 0.000005362 &0.22560564   & 0.00003309  &   -0.21017   &&\\
0.24551751   & 0.00000006  & \wm0.495763  & 0.245517652 & 0.000000068 &0.225572803  & 0.000005641 & \wm0.2440    &&\\
0.244412373  & 0.000006559 &   -0.625120  & 0.244412373 & 0.000006559 &0.225448946  & 0.000000267 & \wm0.08496   &&\\
0.240949     & 0.000381    &   -0.237     & 0.240948845 & 0.000381019 &0.22537262   & 0.00000002  & \wm0.513186  &&\\
0.2408476    & 0.0001115   & \wm0.244     & 0.240848064 & 0.000111798 &0.225319277  & 0.000000428 &   -0.638335  &&\\
0.239292309  & 0.000002994 & \wm0.0356933 & 0.239292313 & 0.000002997 &0.22511109   & 0.00002609  &   -0.2116    &&\\
0.2380616    & 0.0000001   & \wm0.514718  & 0.238061744 & 0.000000106 &0.225084606  & 0.000004467 & \wm0.2461    &&\\
0.23743302   & 0.00000406  &   -0.629238  & 0.237433023 & 0.000004058 &0.224986473  & 0.000000212 & \wm0.087227  &&\\
0.235381     & 0.000246    &   -0.1892    & 0.235381267 & 0.000245901 &0.22492654   & 0.00000002  & \wm0.5120633 &&\\
0.23524268   & 0.00004793  & \wm0.2073    & 0.235242888 & 0.000048022 &0.224884260  & 0.000000343 &   -0.638757  &&\\
0.234331070  & 0.000001841 & \wm0.049910  & 0.234331075 & 0.000001844 &0.22471751   & 0.00002093  &   -0.2128    &&\\
0.2336632    & 0.0000001   & \wm0.519872  & 0.233663277 & 0.000000102 &0.224695883  & 0.000003598 & \wm0.2477    &&\\
0.233279233  & 0.000002642 &   -0.631966  & 0.233279233 & 0.000002642 &0.224616816  & 0.000000171 & \wm0.08907   &&\\
0.2319699    & 0.0001604   &   -0.1928    & 0.231969855 & 0.000160266 &0.224568873  & 0.000000016 & \wm0.511095  &&\\
0.23185540   & 0.00002812  & \wm0.2171    & 0.231855536 & 0.000028170 &0.22453479   & 0.00000027  &   -0.639105  &&\\
0.231269828  & 0.000001211 & \wm0.060391  & 0.231269832 & 0.000001213 &0.22439919   & 0.00001705  &   -0.21377   &&\\
0.2308645    & 0.0000001   & \wm0.520295  & 0.230864587 & 0.000000086 &0.224381319  & 0.000002940 & \wm0.24899   &&\\
0.2306146277 & 0.0000018016&   -0.633885  & 0.230614628 & 0.000001801 &0.22431668   & 0.00000014  & \wm0.09059   &&\\
0.2297308    & 0.0001092   &   -0.1982    & 0.229730760 & 0.000109106 &0.224277713  & 0.000000013 & \wm0.510259  &&\\
0.22964226   & 0.00001858  & \wm0.2262    & 0.229642356 & 0.000018608 &0.224249833  & 0.000000229 &   -0.639394  &&\\
0.229242989  & 0.000000837 & \wm0.068191  & 0.229242993 & 0.000000839 &0.22413809   & 0.00001407  &   -0.21455   &&\\
0.22897741   & 0.00000005  & \wm0.5191381 & 0.228977474 & 0.000000069 &0.224123176  & 0.000002434 & \wm0.25004   &&\\
0.228806184  & 0.000001278 &   -0.63529   & 0.228806184 & 0.000001278 &0.224069664  & 0.000000116 & \wm0.09185   &&\\
0.2281826    & 0.0000774   &   -0.2025    & 0.22818257  & 0.00007734  &0.224037546  & 0.000000011 & \wm0.509538  &&\\
0.22811467   & 0.00001308  & \wm0.2329    & 0.228114738 & 0.000013098 &0.224014450  & 0.000000191 &   -0.639639  &&\\
0.227830074  & 0.000000603 & \wm0.074086  & 0.227830076 & 0.000000604 &0.22392129   & 0.00001774  &   -0.21520   &&\\
0.22764607   & 0.00000004  & \wm0.5175479 & 0.227646123 & 0.000000055 &0.223908718  & 0.000002037 & \wm0.25090   &&\\
0.2275237757 & 0.0000009364&   -0.636351  & 0.2275358   & 0.0000008   &0.223863917  & 0.000000097 & \wm0.09292   &&\\
0.2270679    & 0.0000568   &   -0.2058    & 0.227068    & 0.000056    &0.223837128  & 0.000000009 & \wm0.50891   &&\\
0.22701533   & 0.00000960  & \wm0.2377    & 0.2270153   & 0.0000095  \\
\hline
\multicolumn{10}{c}{$N=4$}\\
\hline
0.194513    & 0.001787    &    -0.4126    & 0.194512131 & 0.001787174 & 0.1317505   & 0.0000296   &  \wm0.41473   & 0.131750537 & 0.000029682 \\
0.17880     & 0.00239     &    -0.0107    & 0.178798722 & 0.002386550 & 0.131648243 & 0.000001770 &  \wm0.252544  & 0.131648243 & 0.000001780 \\
0.1688609   & 0.0000230   &    -0.69745   & 0.168846093 & 0.000023060 & 0.131383964 & 0.000007480 &    -0.232036  & 0.131383962 & 0.000007481 \\
0.161252    & 0.001084    &    -0.446179  & 0.161251205 & 0.0010839   & 0.13115996  & 0.00000003  &  \wm0.627725  & 0.131139886 & 0.000000032 \\
0.16068953  & 0.00005272  &    -0.21735   & 0.160689529 & 0.000052718 & 0.130919534 & 0.000002970 &    -0.724423  & 0.130919534 & 0.000002970 \\
0.152734    & 0.001132    &  \wm0.0954    & 0.152734009 & 0.001131881 & 0.1307456   & 0.0001448   &  \wm0.0794    & 0.130745628 & 0.000144973 \\
0.15183285  & 0.00001833  &    -0.7086555 & 0.151832846 & 0.000018339 & 0.1305225   & 0.0000408   &    -0.48297   & 0.130522475 & 0.000040842 \\
0.150557    & 0.000391    &  \wm0.17020   & 0.150557131 & 0.000390874 & 0.1304127   & 0.0000214   &  \wm0.42384   & 0.130412715 & 0.000021493 \\
0.14976399  & 0.00000756  &  \wm0.15983   & 0.149763990 & 0.000007594 & 0.130335158 & 0.000001361 &  \wm0.26286   & 0.130335158 & 0.000001368 \\
0.148050    & 0.000603    &    -0.462478  & 0.148049432 & 0.000603197 & 0.130149303 & 0.000005518 &    -0.23176   & 0.130149302 & 0.000005519 \\
0.14673378  & 0.00003534  &    -0.226807  & 0.146733780 & 0.000004243 & 0.12999768  & 0.00000003  &  \wm0.628658  & 0.129997623 & 0.000000025 \\
0.14299236  & 0.00001242  &    -0.71498   & 0.142992362 & 0.000012411 & 0.129823092 & 0.000002225 &    -0.7253167 & 0.12982309  & 0.00000223  \\
0.142629    & 0.000702    &  \wm0.0665    & 0.142629121 & 0.000703336 & 0.1296910   & 0.0001056   &  \wm0.08042   & 0.129691063 & 0.000105707 \\
0.1412526   & 0.0001175   &  \wm0.3616    & 0.141252456 & 0.000117707 & 0.12954255  & 0.00002389  &    -0.48639   & 0.12954254  & 0.00002388  \\
0.14096913  & 0.00000423  &  \wm0.19160   & 0.140969138 & 0.000004243 & 0.12943804  & 0.00001604  &  \wm0.42969   & 0.129438038 & 0.000016058 \\
0.140850    & 0.000322    &    -0.47441   & 0.140850169 & 0.000332216 & 0.129378050 & 0.000001062 &  \wm0.270668  & 0.129378050 & 0.000001068 \\
0.13975447  & 0.00002279  &    -0.23005   & 0.139754471 & 0.000022789 & 0.129241901 & 0.000004179 &    -0.23133   & 0.129241900 & 0.000004178 \\
0.13861396  & 0.00000038  &  \wm0.5997586 & 0.138613869 & 0.000000412 & 0.12913433  & 0.00000003  &  \wm0.628516  & 0.129134285 & 0.000000023 \\
0.13784040  & 0.00000833  &    -0.718849  & 0.137840402 & 0.000008336 & 0.12900384  & 0.00000170  &    -0.725933  & 0.1290039   & 0.0000021   \\
0.1374516   & 0.0004502   &  \wm0.07150   & 0.137451388 & 0.000450529 & 0.1289020   & 0.0000789   &  \wm0.0814    & 0.12890207  & 0.00007904  \\
0.1365398   & 0.0000669   &  \wm0.38888   & 0.136539778 & 0.000066974 & 0.12880339  & 0.00001322  &    -0.48948   & 0.1288034   & 0.0000131   \\
0.1365291   & 0.0001911   &    -0.4717    & 0.136528961 & 0.000191047 & 0.12870543  & 0.00001229  &  \wm0.4339    & 0.12870543  & 0.00001231  \\
0.136349931 & 0.000003116 &  \wm0.219126  & 0.136349933 & 0.000003129 & 0.12865819  & 0.00000084  &  \wm0.27672   & 0.12865820  & 0.00000085  \\
0.135701427 & 0.000015138 &    -0.23150   & 0.135701425 & 0.000015139 & 0.12855525  & 0.00000323  &    -0.23082   &             &             \\
0.13510236  & 0.00000012  &  \wm0.616777  & 0.135102260 & 0.000000154 & 0.12847605  & 0.00000001  &  \wm0.62788   & 0.12847602  & 0.00000001  \\
0.134596793 & 0.000005737 &    -0.721400  & 0.134596793 & 0.000005757 & 0.12837608  & 0.00000133  &    -0.726315  &&\\
0.1342890   & 0.0002982   &  \wm0.07551   & 0.134288843 & 0.000298427 & 0.1282963   & 0.0000603   &  \wm0.08268   &&\\
0.1337467   & 0.0001137   &    -0.46675   & 0.133746663 & 0.000113664 & 0.12823243  & 0.00000663  &    -0.4928    &&\\
0.13366116  & 0.00004262  &  \wm0.39658   & 0.133661140 & 0.000042682 & 0.12814064  & 0.00000963  &  \wm0.43719   &&\\
0.133523368 & 0.000002337 &  \wm0.238580  & 0.133523369 & 0.000002348 & 0.12810283  & 0.00000067  &  \wm0.28149   &&\\
0.133126051 & 0.000010453 &    -0.232025  & 0.133126050 & 0.000010455 & 0.12802302  & 0.00000256  &    -0.2303    &&\\
0.13277430  & 0.00000005  &  \wm0.624551  & 0.132774213 & 0.000000059 & 0.12796292  & 0.00000001  &  \wm0.62705   &&\\
0.132432020 & 0.000004069 &    -0.7231672 & 0.132432020 & 0.000004069 & 0.12788470  & 0.00000106  &    -0.72647   &&\\
0.1322004   & 0.0002045   &  \wm0.07794   & 0.132200330 & 0.000204658 & 0.1278213   & 0.0000469   &  \wm0.0851    &&\\
0.1318592   & 0.0000682   &    -0.47798   & 0.131859129 & 0.000068171 & & & & &\\
\hline
\multicolumn{10}{c}{$N=5$}\\
\hline
0.11923      & 0.00163      &    -0.150     & 0.119233456 & 0.001628873 & 0.086107303  & 0.000009325  &  \wm0.05887   & 0.086107301 & 0.000009328 \\
0.1117436282 & 0.0000247544 &    -0.7542302 & 0.111743628 & 0.000024754 & 0.0859956    & 0.0001447    &    -0.5763    & 0.085995647 & 0.000144735 \\
0.1090974    & 0.0009203    &  \wm0.100     & 0.109097499 & 0.000920979 & 0.08578806   & 0.00001276   &    -0.37745   & 0.085788056 & 0.000012761 \\
0.10747672   & 0.00005453   &    -0.348724  & 0.107476720 & 0.000054525 & 0.08557836   & 0.00000132   &  \wm0.69933   & 0.085578293 & 0.000001323 \\
0.107288     & 0.000780     &    -0.5404    & 0.107287651 & 0.000780776 & 0.08555043   & 0.00001181   &    -0.20500   & 0.085550431 & 0.000011814 \\
0.1021502    & 0.0010520    &    -0.17796   & 0.102150534 & 0.001052069 & 0.0854279    & 0.0001073    &  \wm0.25112   & 0.085427964 & 0.000107406 \\
0.10193843   & 0.00006420   &    -0.022778  & 0.101938432 & 0.000064196 & 0.085325948  & 0.000004808  &    -0.7784013 & 0.085325948 & 0.000004808 \\
0.10090954   & 0.00002258   &    -0.763013  & 0.100909544 & 0.000022579 & 0.08505907   & 0.00000737   &  \wm0.35779   & 0.085059034 & 0.000007385 \\
0.098616     & 0.000462     &    -0.55640   & 0.098616265 & 0.000462287 & 0.08496123   & 0.00003087   &  \wm0.4621    & 0.084961197 & 0.000030868 \\
0.09788768   & 0.00004570   &    -0.362504  & 0.097887683 & 0.000045698 & 0.084938509  & 0.000006755  &  \wm0.05390   & 0.084938504 & 0.000006758 \\
0.0965474    & 0.0004068    &  \wm0.1370    & 0.096547358 & 0.000407284 & 0.0849190    & 0.0000920    &    -0.5820    & 0.084918985 & 0.000092098 \\
0.0951890    & 0.0007001    &    -0.17703   & 0.095189318 & 0.000700204 & 0.08471871   & 0.00000974   &    -0.37034   & 0.084718712 & 0.000009738 \\
0.09500886   & 0.00001402   &  \wm0.257187  & 0.095008763 & 0.000014040 & 0.08466951   & 0.00001532   &  \wm0.1889    & 0.084669506 & 0.000015324 \\
0.09473690   & 0.00001682   &    -0.7686375 & 0.094736906 & 0.000016822 & 0.084576579  & 0.000000465  &  \wm0.69596   & 0.084576520 & 0.000000470 \\
0.09430037   & 0.00003938   &    -0.002098  & 0.094300364 & 0.000039374 & 0.0844637    & 0.0000796    &  \wm0.2354    & 0.084463776 & 0.000079689 \\
0.09368586   & 0.00013118   &  \wm0.30495   & 0.093685604 & 0.000131190 & 0.08438984   & 0.00000367   &    -0.779431  & 0.084389840 & 0.000003674 \\
0.0934465    & 0.0002279    &    -0.56917   & 0.093446374 & 0.000227996 & 0.084169175  & 0.000005764  &  \wm0.3688    & 0.084169144 & 0.000005772 \\
0.09262944   & 0.00003307   &    -0.369115  & 0.092629436 & 0.000033073 & 0.08410291   & 0.00002477   &  \wm0.4872    & 0.084102891 & 0.000024771 \\
0.0915235    & 0.0002678    &  \wm0.20294   & 0.091523508 & 0.000268169 & 0.0840917    & 0.0000629    &    -0.5907    & 0.084091661 & 0.000062894 \\
0.0911373    & 0.0004131    &    -0.17421   & 0.091137537 & 0.000413142 & 0.08407862   & 0.00000583   &  \wm0.04880   & 0.084078611 & 0.000005837 \\
0.09089135   & 0.00001208   &    -0.772190  & 0.090891352 & 0.000012084 & 0.0839668    & 0.0000568    &    -0.1633    & 0.083966869 & 0.000056842 \\
0.09061107   & 0.00001549   &  \wm0.29916   & 0.090610992 & 0.000015508 & 0.08391948   & 0.00000760   &    -0.38615   & 0.083919479 & 0.000007597 \\
0.09025264   & 0.00002615   &  \wm0.02234   & 0.090252625 & 0.000026141 & 0.083819810  & 0.000000317  &  \wm0.70021   & 0.083819758 & 0.000000321 \\
0.09023515   & 0.00005549   &    -0.57747   & 0.090235128 & 0.000055505 & 0.0837370    & 0.0000596    &  \wm0.2254    & 0.083737043 & 0.000059688 \\
0.09012742   & 0.00007250   &  \wm0.41142   & 0.090127327 & 0.000072517 & 0.0836783    & 0.0000029    &    -0.78025   & 0.08367830  & 0.00000287  \\
0.08939903   & 0.00002358   &    -0.372689  & 0.089399031 & 0.000023582 & 0.08349657   & 0.00000459   &  \wm0.3768    & 0.083496539 & 0.000004592 \\
0.088845297  & 0.000002916  &  \wm0.67231   & 0.088845250 & 0.000002921 & 0.0834519    & 0.0000457    &    -0.592     & 0.083452    & 0.000046    \\
0.0886327    & 0.0001910    &  \wm0.2220    & 0.088632704 & 0.000191307 & 0.08344915   & 0.00002020   &  \wm0.514     & 0.083449134 & 0.000020201 \\
0.0885376    & 0.0002051    &    -0.14796   & 0.088537716 & 0.000205050 & 0.08342625   & 0.00000492   &  \wm0.0484    & 0.08342624  & 0.00000492  \\
0.0884920    & 0.0000646    &    -0.6075    & 0.088491985 & 0.000064588 & 0.083390     & 0.000082     &  \wm0.1739    & 0.08338954  & 0.00008250  \\
0.088348876  & 0.000008797  &    -0.776266  & 0.088348875 & 0.000008796 & 0.0833080    & 0.0000059    &    -0.38564   & 0.0833079   & 0.0000060   \\
0.08800223   & 0.00001253   &  \wm0.32419   & 0.088002165 & 0.000012546 & 0.083234920  & 0.000000220  &  \wm0.70206   & 0.083234874 & 0.000000221 \\
0.08776435   & 0.00001905   &    -0.0470    & 0.087764354 & 0.000019031 & 0.0831749    & 0.0000450    &  \wm0.2194    & 0.08317501  & 0.00004498  \\
0.0877516    & 0.0000482    &  \wm0.5225    & 0.087751551 & 0.000048256 & 0.083125     & 0.000002     &    -0.7809    &             &             \\
0.0873003    & 0.0002184    &    -0.57180   & 0.087300171 & 0.000218446 & 0.082975     & 0.000004     &  \wm0.383     &             &             \\
0.08726810   & 0.00001756   &    -0.37499   & 0.087268098 & 0.000017562 & 0.082948     & 0.000035     &    -0.5845    &             &             \\
0.086939118  & 0.000001705  &  \wm0.68604   & 0.086939055 & 0.000001712 & 0.0829404    & 0.0000157    &  \wm0.518     &             &             \\
0.08677016   & 0.00007996   &    -0.2093    & 0.086770197 & 0.000079981 & 0.082922     & 0.000089     &    -0.172     &             &             \\
0.0867486    & 0.0001487    &  \wm0.2610    & 0.086748626 & 0.000148913 & 0.0829197    & 0.0000039    &  \wm0.045     &             &             \\
0.08658970   & 0.00000642   &    -0.777115  & 0.086589702 & 0.000006417 & 0.082829     & 0.000005     &    -0.386     &             &             \\
0.086273970  & 0.000009607  &  \wm0.34322   & 0.086273922 & 0.000009620 & 0.08277397   & 0.00000016   &  \wm0.7029    &             &             \\
0.08612347   & 0.00003985   &  \wm0.4397    & 0.086123429 & 0.000039851 & 0.082731     & 0.000034     &  \wm0.216     &             &             \\
\hline\hline
\end{longtable}}\newpage
{\scriptsize
\begin{longtable}{lll||lll||lll}
\caption{\label{Tab2}$^3P^\textrm{o}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold.}\vspace{-9pt}\\
\hline
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endhead
\multicolumn{9}{c}{$N=2$}\\
\hline
0.7604922   & 0.0001492           &    -0.364874   & 0.509123886 & 0.000001587         &    -0.42895608 & 0.50315587161& 0.00000001116      &    -0.0301797  \\ 
0.5846722   & 0.0000411           &    -0.4143051  & 0.5086964426& 0.0000000492        &    -0.02838248 & 0.5028884309 & $<0.4\times10^{-9}$&  \wm0.46023747 \\ 
0.57903096  & 0.00000094          &    -0.0208351  & 0.507508411 & $<0.2\times10^{-8}$ &  \wm0.4530691  & 0.502784604  & 0.000000267        &    -0.431226   \\ 
0.54884429  & $<0.1\times10^{-7}$ &  \wm0.3584342  & 0.507082993 & 0.000001086         &    -0.4296268  & 0.50270828176& 0.00000000890      &    -0.0303482  \\ 
0.54283722  & 0.00001576          &    -0.4215271  & 0.5067854543& 0.0000000343        &    -0.0289510  & 0.5024948854 & $<0.3\times10^{-9}$&  \wm0.46079185 \\ 
0.539558770 & 0.000000395         &    -0.023095   & 0.505960107 & $<0.1\times10^{-8}$ &  \wm0.45559221 & 0.502411338  & 0.000000216        &    -0.4313806  \\ 
0.52863838  & $<0.1\times10^{-7}$ &  \wm0.4101493  & 0.505657168  & 0.000000775        &    -0.4301258  & 0.50234959869& 0.00000000721      &    -0.0304866  \\ 
0.52571189  & 0.00000744          &    -0.424719   & 0.5054420898 & 0.0000000249       &    -0.0293804  & 0.5021765989 & $<0.2\times10^{-9}$&  \wm0.46123215 \\ 
0.523946635 & 0.000000204         &    -0.0250746  & 0.504845316  & $<0.1\times10^{-8}$&  \wm0.4573377  & 0.502108378  & 0.000000176        &    -0.4315084  \\
0.518710071 & $<0.6\times10^{-8}$ &  \wm0.4320504  & 0.504622085  & 0.000000572        &    -0.4305061  & 0.50205773884& 0.00000000592      &    -0.0306016  \\ 
0.51710730  & 0.00000406          &    -0.4267008  & 0.5044617392 & 0.0000000186       &    -0.0297116  & 0.5019155415 & $<0.2\times10^{-9}$&  \wm0.46158757 \\ 
0.516079739 & 0.000000118         &    -0.0265517  & 0.5040162143 & $<0.6\times10^{-9}$&  \wm0.4585935  & 0.5018591186 & 0.0000001461       &    -0.431615   \\ 
0.513156015 & $<0.4\times10^{-8}$ &  \wm0.4430261  & 0.503847045  & 0.000000435        &    -0.4308022  & 0.50181707450& 0.00000000492      &    -0.030698   \\ 
0.512191320 & 0.000002448         &    -0.42802822 & 0.5037243968 & 0.0000000142       &    -0.0299718  & 0.5016987747 & $<0.2\times10^{-9}$&  \wm0.4618786  \\ 
0.5115478001& 0.0000000749        &    -0.02761331 & 0.5033829632 & $<0.5\times10^{-9}$&  \wm0.4595263  & 0.50165158   & 0.00000012         &    -0.4317     \\ 
0.509747324 & $<0.1\times10^{-8}$ &  \wm0.4492363  & 0.503251735  & 0.000000338        &    -0.4310369  & 0.50161629   & $<0.1\times10^{-7}$&    -0.0307     \\ 
\hline
\multicolumn{9}{c}{$N=3$}\\
\hline
0.3503776    & 0.0014933    &    -0.56382      & 0.230365457  & 0.000000636  &  \wm0.284693      & 0.225172994  & 0.000000674  &    -0.336212      \\ 
0.3093797    & 0.0005587    &  \wm0.006019     & 0.230008407  & 0.000002747  &    -0.331249      & 0.224974640  & 0.000000007  &  \wm0.6431773     \\ 
0.27947758   & 0.00068721   &    -0.598199     & 0.229149422  & 0.000000030  &  \wm0.625734      & 0.224891808  & 0.000003254  &  \wm0.01916       \\ 
0.27881704   & 0.00003128   &    -0.308891     & 0.22885408   & 0.00001265   &  \wm0.01906       & 0.22484865   & 0.00000694   &    -0.62337       \\ 
0.2602338    & 0.0001549    &    -0.00222      & 0.22866084   & 0.00002715   &    -0.62160       & 0.224828101  & 0.000000120  &  \wm0.291818      \\ 
0.25852486   & 0.00000267   &  \wm0.247147     & 0.228618954  & 0.000000439  &  \wm0.28656       & 0.224766879  & 0.000000542  &    -0.33670       \\ 
0.2551621    & 0.0003232    &    -0.61152      & 0.228374868  & 0.000001963  &    -0.3327711     & 0.224608047  & 0.000000006  &  \wm0.644502      \\ 
0.25355291   & 0.00001673   &    -0.317379     & 0.227774243  & 0.000000022  &  \wm0.631906      & 0.22454056   & 0.00000263   &  \wm0.01909       \\ 
0.24605967   & 0.00000015   &  \wm0.5278342    & 0.22755393   & 0.00000914   &  \wm0.019249      & 0.22450609   & 0.00000561   &    -0.62354       \\ 
0.24523493   & 0.00007765   &  \wm0.01020      & 0.22742031   & 0.00001959   &    -0.622105      & 0.224488716  & 0.000000098  &  \wm0.29228       \\ 
0.24403669   & 0.00000178   &  \wm0.2655788    & 0.227381223  & 0.000000321  &  \wm0.288269      & 0.224439197  & 0.000000442  &    -0.33711       \\ 
0.2433744    & 0.0001671    &    -0.61677      & 0.227206612  & 0.000001449  &    -0.333947      & 0.224310021  & 0.000000005  &  \wm0.645548      \\ 
0.242190147  & 0.000009820  &    -0.322772     & 0.226769865  & 0.000000015  &  \wm0.6361645     & 0.22425435   & 0.00000216   &  \wm0.01902       \\ 
0.23851299   & 0.00000010   &  \wm0.5755645    & 0.22660203   & 0.00000682   &  \wm0.019298      & 0.22422636   & 0.00000461   &    -0.62369       \\ 
0.23775720   & 0.00004426   &  \wm0.01524      & 0.22650567   & 0.00001459   &    -0.62254       & 0.224211604  & 0.000000081  &  \wm0.29264       \\ 
0.237013541  & 0.000001258  &  \wm0.2756880    & 0.226471625  & 0.000000243  &  \wm0.289548      & 0.2241709736 & 0.0000003655 &    -0.337457      \\ 
0.2368766    & 0.0000956    &    -0.61955      & 0.226342232  & 0.000001099  &    -0.334872      & 0.2240644906 & 0.0000000039 &  \wm0.6463881     \\ 
0.236070361  & 0.000006093  &    -0.326527     & 0.226014549  & 0.000000011  &  \wm0.6392148     & 0.224018053  & 0.000001797  &  \wm0.01896       \\ 
0.23399144   & 0.00000006   &  \wm0.6013444    & 0.225884160  & 0.000005219  &  \wm0.01928       & 0.22399501   & 0.00000383   &    -0.62381       \\ 
0.23343211   & 0.00002749   &  \wm0.01755      & 0.225812304  & 0.000011150  &    -0.622881      & 0.223982399  & 0.000000067  &  \wm0.292947      \\ 
0.232947683  & 0.000000979  &  \wm0.284331     & 0.225783377  & 0.000000188  &  \wm0.29051       & 0.223948645  & 0.000000305  &    -0.337748      \\ 
0.23294750   & 0.00005916   &    -0.62381      & 0.225684742  & 0.000000853  &    -0.335612      & 0.223859825  & 0.000000003  &  \wm0.64707       \\ 
0.232392355  & 0.000003996  &    -0.329239     & 0.225432506  & 0.000000009  &  \wm0.6414684     & 0.22382070   & 0.00000151   &  \wm0.0189        \\ 
0.231100332  & 0.000000045  &  \wm0.616369     & 0.225329398  & 0.000004083  &  \wm0.019228      & 0.2238015    & 0.0000032    &    -0.6239        \\ 
0.23069633   & 0.00001820   &  \wm0.01860      & 0.22527434   & 0.00000871   &    -0.623150      & 0.22379066   & 0.00000006   &  \wm0.2932        \\ 
0.23040124   & 0.00003912   &    -0.621478     & 0.225249950  & 0.000000149  &  \wm0.29124       & 0.2237623    & 0.0000003    &    -0.3380        \\ 
\hline
\multicolumn{9}{c}{$N=4$}\\
\hline
0.200074            &     0.001053            &        -0.66904       & 0.1351531           &     0.0000571           &      \wm0.1832       & 0.1297701012        &     0.0000030973        &      \wm0.09519       \\ 
0.185808            &     0.002536            &        -0.182         & 0.134870976         &     0.000010224         &      \wm0.302571     & 0.12956004          &     0.00000341          &        -0.4860617     \\ 
0.16547992          &     0.00003763          &        -0.4536933     & 0.134631945         &     0.000007432         &      \wm0.112095     & 0.12922266          &     0.00000016          &      \wm0.719743      \\ 
0.165140            &     0.000641            &        -0.69469       & 0.13445890          &     0.00005400          &        -0.721044     & 0.12921417          &     0.00001658          &        -0.6773        \\ 
0.1637087           &     0.0006819           &      \wm0.14085       & 0.13393536          &     0.00000861          &        -0.482227     & 0.1291618           &     0.0000587           &        -0.2012        \\ 
0.15623631          &     0.00004875          &        -0.02421       & 0.13295781          &     0.00000091          &      \wm0.67929      & 0.12910813          &     0.00001458          &      \wm0.1719        \\ 
0.155802            &     0.001212            &        -0.2205        & 0.1328409           &     0.0001799           &        -0.1430       & 0.129025959         &     0.000003109         &      \wm0.34381       \\ 
0.1504764           &     0.0003413           &        -0.705066      & 0.13276163          &     0.00003667          &      \wm0.1638       & 0.128955334         &     0.000002407         &      \wm0.09210       \\ 
0.14963682          &     0.00002794          &        -0.468364      & 0.132568314         &     0.000007397         &      \wm0.3164629    & 0.128800852         &     0.000002679         &        -0.485743      \\ 
0.1456517           &     0.0002015           &      \wm0.2001        & 0.132398583         &     0.000005433         &      \wm0.104631     & 0.1286768           &     0.0000445           &        -0.71372       \\ 
0.14482654          &     0.00002002          &      \wm0.31333       & 0.13238424          &     0.00002651          &        -0.7239308    & 0.12854667          &     0.00000011          &      \wm0.72502       \\ 
0.144774            &     0.000688            &        -0.23939       & 0.13195887          &     0.00000614          &        -0.48419      & 0.1285024           &     0.0000452           &        -0.1755        \\ 
0.14408438          &     0.00002166          &      \wm0.03979       & 0.13130270          &     0.00000043          &      \wm0.699072     & 0.12845375          &     0.00001156          &      \wm0.1843        \\ 
0.142391            &     0.000182            &        -0.7127        & 0.1312088           &     0.0001216           &        -0.14303      & 0.128388673         &     0.000002429         &      \wm0.34907       \\ 
0.14156513          &     0.00001861          &        -0.475113      & 0.13113207          &     0.00002566          &      \wm0.1658       & 0.12833350          &     0.00000190          &      \wm0.08971       \\ 
0.1389621           &     0.0000723           &      \wm0.218         & 0.130991256         &     0.000005420         &      \wm0.32816      & 0.12821632          &     0.00000230          &        -0.4858        \\ 
0.1388839           &     0.0000415           &      \wm0.592         & 0.13094042          &     0.00000851          &        -0.727136     & 0.1282028           &     0.0000439           &        -0.7213        \\ 
0.1388340           &     0.0004182           &        -0.2243        & 0.130867727         &     0.000004061         &      \wm0.099266     & 0.12802005          &     0.00000009          &      \wm0.729193      \\ 
0.13843238          &     0.00001324          &      \wm0.301567      & 0.13057116          &     0.00000451          &        -0.4854685    & 0.1279865           &     0.0000338           &        -0.1750        \\ 
0.13809982          &     0.00001045          &      \wm0.12171       & 0.13010942          &     0.00000025          &      \wm0.711219     & 0.12794417          &     0.00000933          &      \wm0.1921        \\ 
0.13754955          &     0.00009944          &        -0.71752       & 0.1300375           &     0.0000833           &        -0.1469       & 0.127891829         &     0.000001932         &      \wm0.35319       \\ 
0.136885292         &     0.000012474         &        -0.479364      & 0.12996907          &     0.00001894          &      \wm0.1720       & 0.127847944         &     0.000001529         &      \wm0.087832      \\ 
0.13533969          &     0.00000316          &      \wm0.63989       & 0.129920094         &     0.000000615         &        -0.730545     & 0.1277797           &     0.0000322           &        -0.7187        \\ 
0.13521083          &     0.00027206          &        -0.1592        & 0.12986240          &     0.00000406          &      \wm0.336935     & 0.12775670          &     0.00000178          &        -0.4918        \\ 
\hline
\multicolumn{9}{c}{$N=5$}\\
\hline
0.114347   & 0.001893    &    -0.009     & 0.088725745& 0.000003952 &  \wm0.473744 & 0.0844413  & 0.0001723   &    -0.3750    \\ 
0.10991437 & 0.00003711  &    -0.5487163 & 0.088666730& 0.000024899 &    -0.158722 & 0.08442611 & 0.00000991  &    -0.1384    \\ 
0.1093937  & 0.0005220   &    -0.75032   & 0.0880458  & 0.0001257   &    -0.773088 & 0.0843301  & 0.0000337   &    -0.7851    \\ 
0.10513161 & 0.00006776  &    -0.18436   & 0.08785465 & 0.00001262  &    -0.576722 & 0.08417250 & 0.00000535  &    -0.58339   \\ 
0.1045332  & 0.0010647   &    -0.34793   & 0.0876004  & 0.0003527   &  \wm0.04514  & 0.0841285  & 0.0000621   &  \wm0.02127   \\ 
0.1004820  & 0.0007824   &  \wm0.1973    & 0.087452676& 0.000011922 &    -0.38722  & 0.083909992& 0.000001818 &  \wm0.68944   \\ 
0.1000581  & 0.0002952   &    -0.761127  & 0.08720727 & 0.00000966  &  \wm0.42006  & 0.08384044 & 0.00002764  &  \wm0.3446    \\ 
0.099578431& 0.000032864 &    -0.561246  & 0.087106   & 0.000060    &  \wm0.2774   & 0.08383403 & 0.00000416  &  \wm0.3737    \\ 
0.098966684& 0.000035512 &  \wm0.13474   & 0.087026825& 0.000005476 &  \wm0.54106  & 0.0837606  & 0.0001306   &    -0.3767    \\ 
0.098843   & 0.000880    &    -0.0266    & 0.086794744& 0.000004014 &  \wm0.42179  & 0.08371975 & 0.00000252  &  \wm0.374     \\ 
0.0967715  & 0.0006694   &    -0.36349   & 0.086743689& 0.000017695 &    -0.14620  & 0.08369412 & 0.00000757  &    -0.136     \\ 
0.096324167& 0.000054469 &    -0.192245  & 0.0864399  & 0.0000697   &    -0.7785   & 0.0836365  & 0.0000242   &    -0.7840    \\ 
0.0944352  & 0.0001396   &    -0.76901   & 0.08624638 & 0.00006659  &    -0.36828  & 0.0835070  & 0.0000042   &    -0.5844    \\ 
0.093791812& 0.000024190 &    -0.5685010 & 0.08622062 & 0.00000991  &    -0.58355  & 0.0834928  & 0.0000266   &  \wm0.0108    \\ 
0.0932137  & 0.0007772   &  \wm0.04065   & 0.0860681  & 0.0002142   &  \wm0.02834  & 0.0833060  & 0.0000012   &  \wm0.717     \\ 
0.09275719 & 0.00002680  &  \wm0.19443   & 0.085745706& 0.000005394 &  \wm0.552862 & 0.0832472  & 0.0000238   &  \wm0.3644    \\ 
0.0925968  & 0.0001738   &  \wm0.2347    & 0.0856563  & 0.0000420   &  \wm0.28394  & 0.0832408  & 0.0000034   &  \wm0.3585    \\ 
0.0922099  & 0.0003538   &    -0.37549   & 0.08563002 & 0.00000728  &  \wm0.47628  & 0.083206   & 0.000096    &    -0.37670   \\ 
0.09186876 & 0.00000126  &  \wm0.409470  & 0.085442437& 0.000003572 &  \wm0.3980   & 0.0831510  & 0.0000021   &  \wm0.367     \\ 
0.09157690 & 0.00003836  &    -0.191066  & 0.085401674& 0.000013136 &    -0.14006  & 0.0831305  & 0.0000059   &    -0.134     \\ 
0.091043816& 0.000010939 &    -0.7753067 & 0.0852602  & 0.0001747   &    -0.36538  & 0.083095   & 0.000018    &    -0.784     \\ 
0.09021419 & 0.00001735  &    -0.572512  & 0.08523739 & 0.00004854  &    -0.79214  & 0.082996   & 0.000008    &  \wm0.001     \\ 
0.0897984  & 0.0005477   &  \wm0.04186   & 0.08504548 & 0.00000700  &    -0.582253 & 0.0829882  & 0.0000033   &    -0.585     \\ 
0.0896707  & 0.0001323   &    -0.76961   & 0.0849593  & 0.0001220   &  \wm0.02837  & 0.0828312  & 0.0000009   &  \wm0.7352    \\ 
0.08935433 & 0.00001621  &  \wm0.29294   & 0.084695336& 0.000003001 &  \wm0.640875 & 0.082782   & 0.000021    &  \wm0.379     \\ 
0.08931317 & 0.00014899  &    -0.36064   & 0.08461491 & 0.00003310  &  \wm0.3167   & 0.0827750  & 0.0000029   &  \wm0.351     \\ 
0.08922198 & 0.00009377  &  \wm0.24407   & 0.08460527 & 0.00000567  &  \wm0.4088   & 0.08275    & 0.00007     &    -0.377     \\ 
0.088990798& 0.000001976 &  \wm0.560563  & 0.084458394& 0.000003029 &  \wm0.3841   &            &             &               \\ 
\hline\hline
\end{longtable}
}\newpage
{\scriptsize
\begin{longtable}{lll||lll||lll}
\caption{\label{Tab3}$^1D^\textrm{e}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold.}\vspace{-9pt}\\
\hline
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endhead
\multicolumn{9}{c}{$N=2$}\\
\hline
0.70193          & 0.00118                &    -0.23441   & 0.50783793       & 0.00000084             &  \wm0.130120   & 0.502901572      & $<0.2\times 10^{-8}$   &  \wm0.263659   \\ 
0.569216         & 0.000277               &    -0.33449   & 0.507568669      & $<0.5\times10^{-8}$    &  \wm0.261873   & 0.5026694        & 0.0000024              &    -0.4029     \\ 
0.5564290        & 0.0000097              &  \wm0.0526063 & 0.50662613       & 0.00000939             &    -0.397225   & 0.50255557       & 0.00000016             &  \wm0.13859    \\ 
0.5367246        & 0.0001157              &    -0.363283  & 0.5061904        & 0.0000006              &  \wm0.132766   & 0.502505352     & $<0.1\times10^{-8}$    &  \wm0.26378    \\ 
0.5315119        & 0.0000054              &  \wm0.091932  & 0.506001475      & $<0.5\times 10^{-8}$   &  \wm0.262528   & 0.50231830       & 0.00000195             &    -0.4034     \\ 
0.52929296       & $<0.1\times10^{-7}$    &  \wm0.2485407 & 0.5053289        & 0.0000068              &    -0.39902    & 0.502225911      & 0.000000133            &  \wm0.1391     \\ 
0.5227417        & 0.0000580              &    -0.377664  & 0.50501272       & 0.00000044             &  \wm0.13465    & 0.5021850734     & $<0.7\times 10^{-9}$   &  \wm0.263882   \\ 
0.52011736       & 0.00000310             &  \wm0.110313  & 0.504874989      & $<0.3\times10^{-8}$    &  \wm0.262967   & 0.50203214       & 0.00000160             &    -0.40384    \\ 
0.51900127       & $<0.1\times10^{-7}$    &  \wm0.25577263& 0.5043784        & 0.0000051              &    -0.40037    & 0.501956158      & 0.000000110            &  \wm0.1395     \\ 
0.5154540        & 0.0000329              &    -0.385990  & 0.504141722      & 0.000000332            &  \wm0.13605    & 0.5019225013     & $<0.7\times10^{-9}$    &  \wm0.263960   \\ 
0.51395263       & 0.00000189             &  \wm0.12027   & 0.504038246      & $<0.2\times10^{-8}$    &  \wm0.263273   & 0.50179588       & 0.00000133             &    -0.4042     \\ 
0.51331135       & $<0.1\times10^{-7}$    &  \wm0.2590787 & 0.5036612        & 0.0000039              &    -0.40141    & 0.501732629      & 0.000000092            &  \wm0.13990    \\ 
0.5111802        & 0.0000204              &    -0.391239  & 0.50347949       & 0.00000026             &  \wm0.13711    & 0.5017045619     & $<0.5\times 10^{-9}$   &  \wm0.264023   \\ 
0.51024285       & 0.00000122             &  \wm0.12625   & 0.503399784      & $<0.2\times10^{-8}$    &  \wm0.263494   & 0.50159854       & 0.00000112             &    -0.4045     \\ 
0.509840312      & $<0.7\times10^{-8}$    &  \wm0.260838  & 0.50310683       & 0.00000303             &    -0.4022     & 0.50154533       & 0.00000008             &  \wm0.1402     \\ 
0.5084616        & 0.0000135              &    -0.394756  & 0.502964278      & 0.000000203            &  \wm0.13793    & 0.50152168       & $<0.1\times10^{-7}$    &  \wm0.2641     \\
\hline
\multicolumn{9}{c}{$N=3$}\\
\hline
0.343173        & 0.002581    &    -0.4939  & 0.229747419     & 0.000002466 &    -0.26152 & 0.225067278     & 0.000000341 &  \wm0.49655    \\  
0.315532        & 0.002147    &    -0.0492  & 0.22955034      & 0.00000121  &  \wm0.46323 & 0.225023546     & 0.000000011 &  \wm0.30712    \\  
0.290091        & 0.000628    &  \wm0.06174 & 0.22937122      & 0.00000002  &  \wm0.3157  & 0.224932149     & 0.000015391 &    -0.00583    \\  
0.275865        & 0.001132    &    -0.5473  & 0.22901293      & 0.00006050  &    -0.008883& 0.22479921      & 0.00001217  &    -0.58944    \\  
0.27471041      & 0.00001328  &    -0.2357  & 0.2284760       & 0.0000470   &    -0.58567 & 0.2247815       & 0.0000041   &  \wm0.04840    \\  
0.2623501       & 0.0007371   &    -0.04123 & 0.2284280       & 0.0000154   &  \wm0.05126 & 0.224716772     & 0.000000533 &    -0.26345    \\  
0.254625        & 0.000166    &  \wm0.054376& 0.22819008      & 0.00000181  &    -0.26214 & 0.224682263     & 0.000000277 &  \wm0.49910    \\  
0.253338        & 0.000539    &    -0.56491 & 0.22805445      & 0.00000091  &  \wm0.47504 & 0.224647064     & 0.000000009 &  \wm0.306444   \\  
0.251656539     & 0.000010017 &    -0.25085 & 0.22792693      & 0.00000002  &  \wm0.31267 & 0.22457318      & 0.00001244  &    -0.005610   \\  
0.2496374       & 0.0000034   &  \wm0.24937 & 0.22766827      & 0.00004360  &    -0.007791& 0.22446589      & 0.00000986  &    -0.58986    \\ 
0.2462602       & 0.0003760   &    -0.025962& 0.2272851       & 0.0000340   &    -0.586729& 0.2244511       & 0.0000034   &  \wm0.04812    \\  
0.242556        & 0.000086    &  \wm0.05591 & 0.2272456       & 0.0000113   &  \wm0.050342& 0.22439837      & 0.00000044  &    -0.26357    \\  
0.2423690       & 0.0002825   &    -0.57446 & 0.227071076     & 0.000001364 &    -0.26257 & 0.224370410     & 0.000000229 &  \wm0.50112    \\  
0.241175647     & 0.000007165 &    -0.25635 & 0.22697361      & 0.00000069  &  \wm0.48315 & 0.224341662     & 0.000000007 &  \wm0.30590    \\  
0.2402470       & 0.0000030   &  \wm0.36134 & 0.226879652     & 0.000000017 &  \wm0.31060 & 0.224281108     & 0.000010204 &    -0.005436   \\  
0.23956077      & 0.00000002  &  \wm0.34225 & 0.22668705      & 0.00003244  &    -0.007042& 0.22419325      & 0.00000810  &    -0.5902     \\  
0.2383285       & 0.0002140   &    -0.017738& 0.2264039       & 0.0000254   &    -0.587617& 0.22418084      & 0.00000276  &  \wm0.04788    \\  
0.236274        & 0.000163    &    -0.58264 & 0.2263718       & 0.0000085   &  \wm0.04967 & 0.224137270     & 0.000000363 &    -0.26367    \\  
0.236257        & 0.000051    &  \wm0.05836 & 0.226239914     & 0.000001050 &    -0.26288 & 0.224114296     & 0.000000191 &  \wm0.50275    \\  
0.23546832      & 0.00000494  &    -0.25906 & 0.22616746      & 0.00000053  &  \wm0.48897 & 0.224090514     & 0.000000006 &  \wm0.30545    \\  
0.2349659       & 0.0000023   &  \wm0.41529 & 0.226096237     & 0.000000014 &  \wm0.30910 & 0.224040268     & 0.000008470 &    -0.005298   \\  
0.23455766      & 0.00000003  &  \wm0.32799 & 0.22594909      & 0.00002477  &    -0.006512& 0.22396741      & 0.00000674  &    -0.59050    \\  
0.2337822       & 0.0001324   &    -0.013208& 0.2257338       & 0.0000195   &    -0.58835 & 0.22395690      & 0.00000231  &  \wm0.04768    \\  
0.2325610       & 0.0001015   &    -0.58368 & 0.2257077       & 0.0000065   &  \wm0.04915 & 0.22392050      & 0.00000030  &    -0.263753   \\  
0.2325054       & 0.0000325   &  \wm0.05509 & 0.225605629     & 0.000000824 &    -0.263123& 0.223901389     & 0.000000160 &  \wm0.5041     \\  
0.23200708      & 0.00000345  &    -0.26058 & 0.225550254     & 0.000000425 &  \wm0.49327 & 0.223881492     & 0.000000005 &  \wm0.30508    \\  
0.23170416      & 0.00000165  &  \wm0.44510 & 0.225494994     & 0.000000012 &  \wm0.30798 & 0.22383934      & 0.00000711  &    -0.00518    \\  
0.23144134      & 0.00000003  &  \wm0.32029 & 0.22538010      & 0.00001934  &    -0.006123& 0.2237783       & 0.0000056   &    -0.5908     \\  
0.23092612      & 0.00008732  &    -0.010545& 0.2252126       & 0.0000153   &    -0.58895 & 0.2237693       & 0.0000020   &  \wm0.048      \\  
0.2301396       & 0.0000674   &    -0.58452 & 0.22519113      & 0.00000514  &  \wm0.04874 & 0.2237385       & 0.0000003   &    -0.264      \\  
0.2300837       & 0.0000218   &  \wm0.05263 & 0.225110575     & 0.000000657 &    -0.2633  & 0.2237225       & 0.0000001   &  \wm0.505      \\  
\hline
\multicolumn{9}{c}{$N=4$}\\
\hline
0.198231         & 0.001395     &    -0.62616  & 0.136481737      & 0.000001676  &  \wm0.528905 &  0.130463699      & 0.000001438  &  \wm0.5434      \\  
0.187333         & 0.002245     &    -0.20426  & 0.136162775      & 0.000000095  &  \wm0.394402 &  0.130330340      & 0.000000101  &  \wm0.370386    \\  
0.182784         & 0.002725     &    -0.1415   & 0.135633         & 0.000267     &  \wm0.2373   &  0.1301404        & 0.0001033    &  \wm0.1738      \\  
0.167612         & 0.001791     &  \wm0.07529  & 0.13539671       & 0.00022973   &    -0.2781   &  0.13009377       & 0.00005924   &    -0.190       \\  
0.164203375      & 0.000044749  &    -0.41084  & 0.1348515        & 0.0003094    &    -0.18439  &  0.1299097        & 0.0000967    &    -0.18723     \\  
0.163944         & 0.000850     &    -0.66391  & 0.1343915        & 0.0000287    &  \wm0.2843   &  0.12980324       & 0.00000378   &    -0.704630    \\  
0.156706         & 0.001203     &    -0.22666  & 0.1342933        & 0.0000205    &    -0.0099   &  0.1297032        & 0.0000112    &  \wm0.2983      \\  
0.1557091        & 0.0003587    &  \wm0.15813  & 0.1342702        & 0.0000756    &    -0.69332  &  0.12965450       & 0.00000688   &    -0.00320     \\  
0.154193         & 0.001308     &    -0.18950  & 0.133737436      & 0.000009780  &    -0.44254  &  0.12948479       & 0.00000311   &    -0.239       \\  
0.15382088       & 0.00001715   &  \wm0.03265  & 0.133696493      & 0.000001607  &  \wm0.578572 &  0.1294820664     & 0.0000017309 &  \wm0.4340      \\  
0.1497709        & 0.0004598    &    -0.67349  & 0.133454834      & 0.000000114  &  \wm0.378325 &  0.129380810      & 0.000000088  &  \wm0.369227    \\  
0.14889002       & 0.00003138   &    -0.435427 & 0.1330835        & 0.0001911    &  \wm0.23186  &  0.1292400        & 0.0000774    &  \wm0.1626      \\  
0.146956         & 0.000620     &  \wm0.1568   & 0.1329646        & 0.0001390    &    -0.26103  &  0.1292077        & 0.0000418    &    -0.1754      \\  
0.145287         & 0.000678     &    -0.24892  & 0.1325974        & 0.0002032    &    -0.18585  &  0.1290706        & 0.0000683    &    -0.17858     \\  
0.143902         & 0.000795     &    -0.18132  & 0.1322506        & 0.0000204    &  \wm0.2940   &  0.12905231       & 0.00000215   &    -0.71756     \\  
0.1431727        & 0.0000948    &  \wm0.27257  & 0.1322465        & 0.0000398    &    -0.6995   &  0.12890741       & 0.00000867   &  \wm0.29999     \\  
0.1430536        & 0.0000378    &    -0.0356   & 0.13217276       & 0.00001358   &    -0.00778  &  0.12886835       & 0.00000516   &    -0.00105     \\  
0.141960         & 0.000247     &    -0.682447 & 0.131819823      & 0.000006923  &    -0.41707  &  0.128743885      & 0.000001608  &  \wm0.525       \\  
0.14110958       & 0.00002091   &    -0.445305 & 0.131803657      & 0.000001457  &  \wm0.58224  &  0.12874170       & 0.00000220   &    -0.321       \\  
0.140755520      & 0.000001401  &  \wm0.36413  & 0.131625024      & 0.000000110  &  \wm0.372770 &  0.128663897      & 0.000000076  &  \wm0.368617    \\  
0.139685         & 0.000390     &  \wm0.2049   & 0.1313623        & 0.0001397    &  \wm0.198    &  0.1285569        & 0.0000588    &  \wm0.1599      \\  
0.1391260        & 0.0003901    &    -0.2645   & 0.13129160       & 0.00008820   &    -0.2196   &  0.12853403       & 0.00003076   &    -0.1701      \\  
0.1382812        & 0.0004887    &    -0.18266  & 0.1310359        & 0.0001382    &    -0.18696  &  0.1284928        & 0.0000154    &    -0.6798      \\  
0.1376726        & 0.0000434    &  \wm0.2743   & 0.13082721       & 0.00001733   &    -0.70032  &  0.1284265        & 0.0000510    &    -0.2201      \\ 
0.1375548        & 0.0000326    &    -0.0142   & 0.1307707        & 0.0000149    &  \wm0.2955   &  0.12829800       & 0.00000683   &  \wm0.3011      \\ 
0.1372724        & 0.0001362    &    -0.688605 & 0.13070926       & 0.00000947   &    -0.00549  &  &&\\ 
0.136592115      & 0.000014107  &    -0.448594 & 0.130470234      & 0.000004861  &    -0.3606   &  &&\\ 
\hline
\multicolumn{9}{c}{$N=5$}\\
\hline
0.1149119   & 0.0014100      &   -0.02250  & 0.089705    & 0.000246       & \wm0.1887   & 0.0851061   & 0.0001351      &   -0.3538   \\
0.112375    & 0.001508       & \wm0.0158   & 0.0894046   & 0.0001360      &   -0.7462   & 0.085070    & 0.000003       & \wm0.69267  \\
0.10939910  & 0.00004188     &   -0.520825 & 0.0893941   & 0.0001191      &   -0.3890   & 0.085025    & 0.000078       & \wm0.038    \\
0.1088995   & 0.0006245      &   -0.72931  & 0.089391    & 0.000423       & \wm0.0110   & 0.084983069 & 0.000008117    &   -0.56977  \\
0.1048460   & 0.0009461      &   -0.35228  & 0.0891182   & 0.0001651      &   -0.3649   & 0.0849286   & 0.0000001      & \wm0.45446  \\
0.10427751  & 0.00007048     &   -0.153887 & 0.0888178   & 0.0000107      & \wm0.2147   & 0.084821    & 0.000094       & \wm0.31     \\
0.103885    & 0.001064       &   -0.3275   & 0.088511    & 0.000050       & \wm0.326    & 0.084800    & 0.000121       &   -0.001    \\
0.10311     & 0.00115        & \wm0.139    & 0.0884566   & 0.0000272      &   -0.1764   & 0.0845130   & 0.0001542      &   -0.390208 \\
0.099738    & 0.000358       &   -0.73951  & 0.0879054   & 0.0001619      &   -0.75392  & 0.08445866  & 0.00000615     & \wm0.2707   \\
0.0994207   & 0.0007914      &   -0.0266   & 0.087852    & 0.000004       & \wm0.6258   & 0.084377    & 0.000017       & \wm0.332    \\
0.099233943 & 0.000036576    &   -0.539055 & 0.087768    & 0.000235       & \wm0.0872   & 0.08434841  & 0.00001199     &   -0.1688   \\
0.099233943 & 0.000036576    &   -0.539055 & 0.087741750 & 0.000014214    &   -0.557577 & 0.0843216   & 0.0001655      &   -0.3493   \\
0.098168    & 0.000832       & \wm0.0071   & 0.0876566   & 0.0000001      & \wm0.4578   & 0.0842836   & 0.0000428      &   -0.77032  \\
0.098168    & 0.000832       & \wm0.0071   & 0.08752437  & 0.00000722     &   -0.399556 & 0.0841949   & 0.0000022      & \wm0.70810  \\
0.0975072   & 0.0000097      & \wm0.12322  & 0.087454    & 0.000168       & \wm0.239    & 0.084178    & 0.000038       & \wm0.015    \\
0.096976    & 0.000588       &   -0.37046  & 0.087308    & 0.000282       & \wm0.017    & 0.08412477  & 0.00000610     &   -0.56985  \\
0.096363    & 0.000683       &   -0.34077  & 0.08727169  & 0.00002587     &   -0.36936  & 0.0840814   & 0.0000001      & \wm0.4562   \\
0.096343    & 0.000198       & \wm0.249    & 0.0868242   & 0.0000091      & \wm0.238    & 0.084006    & 0.000086       & \wm0.21     \\
0.09581349  & 0.00005360     &   -0.16713  & 0.086639    & 0.000033       & \wm0.3297   & 0.084005    & 0.000064       & \wm0.14     \\
0.0942259   & 0.0001704      &   -0.748328 & 0.0865991   & 0.0000200      &   -0.1726   & 0.0838058   & 0.0001106      &   -0.39233  \\
0.0942259   & 0.0001704      &   -0.748328 & 0.0863531   & 0.0000919      &   -0.7544   & 0.08371714  & 0.00000506     & \wm0.2817   \\
0.093793    & 0.000502       & \wm0.172    & 0.0863382   & 0.0000824      &   -0.3848   & 0.0836794   & 0.0001397      &   -0.3541   \\
0.093560995 & 0.000026753    &   -0.548027 & 0.086242    & 0.000003       & \wm0.6682   & 0.083660    & 0.000012       & \wm0.333    \\
0.093256    & 0.000422       & \wm0.071    & 0.086168    & 0.000139       & \wm0.054    & 0.0836347   & 0.0000092      &   -0.16974  \\
0.0925918   & 0.0006047      & \wm0.0093   & 0.08614012  & 0.00001090     &   -0.54929  & 0.0836004   & 0.0000308      &   -0.7677   \\
0.0923370   & 0.0003064      &   -0.38030  & 0.086069    & 0.000001       & \wm0.4535   & 0.0835338   & 0.0000141      &   -0.002    \\
0.0919446   & 0.0003728      &   -0.34826  & 0.0860579   & 0.0000302      &   -0.3699   & 0.0835260   & 0.0000020      & \wm0.7199   \\
0.0919248   & 0.0000120      & \wm0.1823   & 0.085920    & 0.000123       & \wm0.272    & 0.08346964  & 0.00000476     &   -0.5707   \\
0.091364    & 0.000081       & \wm0.31182  & 0.0858540   & 0.0001849      & \wm0.002    & 0.0834350   & 0.0000002      & \wm0.458    \\
0.0912561   & 0.0000380      &   -0.1735   & 0.08545058  & 0.00000750     & \wm0.257    & 0.0833910   & 0.0000390      & \wm0.05     \\
0.09087340  & 0.00001889     &   -0.755368 & 0.0853609   & 0.0001800      &   -0.3874   & 0.083382    & 0.000067       & \wm0.32     \\
0.090091    & 0.000368       & \wm0.1056   & 0.085330    & 0.000023       & \wm0.3305   & 0.0832366   & 0.0000799      &   -0.3932   \\
0.090055471 & 0.000019209    &   -0.55203  & 0.08529724  & 0.00001574     &   -0.1680   & 0.083150    & 0.000106       &   -0.357    \\
0.090049    & 0.000006       & \wm0.4514   & 0.0851756   & 0.0000595      &   -0.759773 & &&\\
\hline\hline
\end{longtable}
}\newpage
{\scriptsize
\begin{longtable}{lll||lll||lll}
\caption{\label{Tab4}$^3D^\textrm{e}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold.}\vspace{-9pt}\\
\hline
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endhead
\multicolumn{9}{c}{$N=2$}\\
\hline
0.58378424       & $<0.6\times10^{-7}$  &    -0.29371700 & 0.508085781       & 0.000000259          &  \wm0.0428806  & 0.503021708       & 0.000000061          &  \wm0.0428487  \\
0.56068624        & 0.00000371           &  \wm0.01970972 & 0.507574151       & $<0.2\times10^{-8}$  &  \wm0.3160692  & 0.5029030252      & $<0.4\times10^{-9}$  &  \wm0.3246220  \\
0.541678994       & $<0.4\times10^{-8}$  &    -0.3296968  & 0.5069578476      & $<0.4\times 10^{-9}$ &    -0.3636513  & 0.50275223380     & $<0.9\times10^{-10}$ &    -0.3685951  \\
0.53346309        & 0.00000189           &  \wm0.03657626 & 0.506364305       & 0.000000182          &  \wm0.0429305  & 0.502601511       & 0.000000048          &  \wm0.0428192  \\
0.529312233       & $<0.6\times10^{-8}$  &  \wm0.27281196 & 0.506005498       & $<0.2\times10^{-8}$  &  \wm0.3189903  & 0.5025065283      & $<0.3\times10^{-9}$  &  \wm0.3253245  \\
0.525018616       & $<0.3\times10^{-8}$  &    -0.3450135  & 0.5055664091      & $<0.3\times 10^{-9}$ &    -0.3652467  & 0.50238514134     & $<0.8\times10^{-10}$ &    -0.3690468  \\
0.521131108       & 0.000001022          &  \wm0.0408525  & 0.505139297       & 0.000000133          &  \wm0.0429297  & 0.502263235       & 0.000000039          &  \wm0.0427919  \\
0.519016815       & $<0.5\times10^{-8}$  &  \wm0.2937825  & 0.504878014       & $<0.1\times10^{-8}$  &  \wm0.3210616  & 0.5021860385      & $<0.3\times10^{-9}$  &  \wm0.3258887  \\
0.516688517       & $<0.2\times10^{-8}$  &    -0.3532344  & 0.5045542797      & $<0.2\times10^{-9}$  &    -0.3664303  & 0.50208688517     & $<0.8\times 10^{-10}$&    -0.3694169  \\
0.514540919       & 0.000000604          &  \wm0.0422198  & 0.504236710       & 0.000000100          &  \wm0.0429082  & 0.501986891       & 0.000000032          &  \wm0.0427670  \\
0.513322284       & $<0.4\times10^{-8}$  &  \wm0.305055   & 0.5040405715      & $<0.7\times10^{-9}$  &  \wm0.3225828  & 0.5019233024      & $<0.2\times10^{-9}$  &  \wm0.3263488  \\
0.5119245284      & $<0.8\times10^{-9}$  &    -0.3581963  & 0.5037951085      & $<0.1\times10^{-9}$  &    -0.3673325  & 0.50184127013     & $<0.5\times 10^{-10}$&    -0.3697239  \\
0.510613226       & 0.000000384          &  \wm0.0427071  & 0.503552583       & 0.000000077          &  \wm0.0428792  & 0.5017582346      & 0.0000000270         &  \wm0.042745   \\
0.509847973       & $<0.3\times10^{-8}$  &  \wm0.3117649  & 0.5034016067      & $<0.5\times10^{-9}$  &  \wm0.3237324  & 0.5017052339      & $<0.2\times10^{-9}$  &  \wm0.326729   \\
0.5089450531      & $<0.5\times 10^{-9}$ &    -0.3614279  & 0.5032111026      & $<0.1\times10^{-9}$  &    -0.3680360  &  &&\\
\hline
\multicolumn{9}{c}{$N=3$}\\
\hline
0.3253309        & 0.0003620    &    -0.168459     & 0.22944767       & 0.00001024   &    -0.275014     & 0.22504230       & 0.00000247   &    -0.27625   \\
0.2830465        & 0.0000244    &    -0.5395038    & 0.229399214      & 0.000000026  &  \wm0.43607      & 0.225031690      & 0.000000007  &  \wm0.465242  \\
0.26976025       & 0.00001867   &    -0.0622195    & 0.229349936      & 0.000000492  &  \wm0.003230     & 0.2250128294     & 0.0000001483 &    -0.008607  \\
0.2673176        & 0.0001228    &    -0.211858     & 0.22886737       & 0.00000008   &  \wm0.0376515    & 0.224892326      & 0.000000021  &  \wm0.0352253 \\
0.2616026        & 0.0000008    &  \wm0.048003     & 0.2286502291     & 0.0000017383 &    -0.597396     & 0.224842551      & 0.000000469  &    -0.60375   \\
0.255929717      & 0.000015247  &    -0.5656638    & 0.22821963       & 0.00000095   &  \wm0.373570     & 0.224728011      & 0.000000275  &  \wm0.382437  \\
0.2508406        & 0.0000047    &  \wm0.248321     & 0.22798132       & 0.00000727   &    -0.2753174    & 0.224662182      & 0.000001988  &    -0.276418  \\
0.24913455       & 0.00003321   &    -0.14514      & 0.227948073      & 0.000000019  &  \wm0.447483     & 0.224653715      & 0.000000006  &  \wm0.467266  \\
0.2488169        & 0.0000387    &    -0.12713      & 0.227906513      & 0.000000371  &    -0.002307     & 0.2246380458     & 0.0000001217 &    -0.009197  \\
0.24560284       & 0.00000042   &  \wm0.0445346    & 0.22756089       & 0.00000006   &  \wm0.0369036    & 0.224540770      & 0.000000017  &  \wm0.034986  \\
0.24357401       & 0.00000897   &    -0.5784778    & 0.227409667      & 0.000001275  &    -0.599347     & 0.224500890      & 0.000000381  &    -0.60438   \\
0.2410448        & 0.0000038    &  \wm0.319531     & 0.22709562       & 0.00000071   &  \wm0.376686     & 0.224407760      & 0.000000225  &  \wm0.383126  \\
0.23987874       & 0.00003665   &    -0.26303      & 0.22691976       & 0.00000534   &    -0.275591     & 0.224354026      & 0.000001622  &    -0.2765643 \\
0.23970847       & 0.00000309   &  \wm0.04161      & 0.226895907      & 0.000000014  &  \wm0.454442     & 0.224347158      & 0.000000005  &  \wm0.468874  \\
0.23958965       & 0.00000030   &  \wm0.346111     & 0.226861748      & 0.000000289  &    -0.005068     & 0.2243340347     & 0.0000001010 &    -0.0096541 \\
0.23789051       & 0.00000025   &  \wm0.0418743    & 0.226605766      & 0.000000044  &  \wm0.0363283    & 0.224254379      & 0.000000015  &  \wm0.034787  \\
0.236927333      & 0.000005525  &    -0.5861615    & 0.2264960502     & 0.0000009619 &    -0.600851     & 0.224221917      & 0.000000314  &    -0.604911  \\
0.23547335       & 0.00000267   &  \wm0.347471     & 0.22626003       & 0.00000055   &  \wm0.378844     & 0.22414518       & 0.00000019   &  \wm0.38367   \\
0.23473577       & 0.00002324   &    -0.273406     & 0.22612669       & 0.00000404   &    -0.275838     & 0.22410075       & 0.00000134   &    -0.276692  \\
0.234614364      & 0.000000268  &  \wm0.31442      & 0.226108952      & 0.000000011  &  \wm0.459192     & 0.224095104      & 0.000000004  &  \wm0.47018   \\
0.23456279       & 0.00000076   &  \wm0.10268      & 0.226081036      & 0.000000228  &    -0.006720     & 0.2240840255     & 0.0000000846 &    -0.01002   \\
0.23348866       & 0.00000016   &  \wm0.0399958    & 0.225886171      & 0.000000034  &  \wm0.0358771    & 0.224017976      & 0.000000012  &  \wm0.0346193 \\
0.232953822      & 0.000003592  &    -0.5912416    & 0.225803941      & 0.000000743  &    -0.602033     & 0.223991191      & 0.000000262  &    -0.60535   \\
0.23203924       & 0.00000184   &  \wm0.361154     & 0.22562210       & 0.00000043   &  \wm0.380399     & 0.223927214      & 0.000000156  &  \wm0.38411   \\
0.23155407       & 0.00001505   &    -0.274610     & 0.225518657      & 0.000003130  &    -0.276057     & 0.223890068      & 0.000001119  &    -0.27680   \\
0.231479329      & 0.000000050  &  \wm0.41189      & 0.225505097      & 0.000000009  &  \wm0.462638     & 0.2238853634     & 0.0000000035 &  \wm0.471244  \\
0.231425177      & 0.000000630  &  \wm0.01882      & 0.2254822223     & 0.0000001829 &    -0.0078204    & 0.223875940      & 0.000000072  &    -0.01032   \\
0.23072284       & 0.00000011   &  \wm0.0386450    & 0.225330456      & 0.000000027  &  \wm0.0355171    & 0.22382057       & 0.00000001   &  \wm0.0345    \\
0.230394035      & 0.000002449  &    -0.594800     & 0.225267177      & 0.000000585  &    -0.602980     & 0.22379820       & 0.00000022   &    -0.6057    \\
0.22978121       & 0.00000131   &  \wm0.368838     & 0.225124132      & 0.000000340  &  \wm0.38155      & 0.22374430       & 0.00000014   &  \wm0.3845    \\
\hline
\multicolumn{9}{c}{$N=4$}\\
\hline
0.1916071       & 0.0019040   &    -0.3646    & 0.1361613       & 0.0001916   &    -0.42682   & 0.13039210      & 0.00000621  &  \wm0.31320   \\
0.171527        & 0.000665    &  \wm0.05028   & 0.135838135     & 0.000014440 &    -0.250504  & 0.13035346      & 0.00000357  &  \wm0.32479   \\
0.16787558      & 0.00002821  &    -0.658463  & 0.13551250      & 0.00000485  &  \wm0.17936   & 0.130196821     & 0.000005290 &    -0.254531  \\
0.16129752      & 0.00004489  &    -0.239823  & 0.135332083     & 0.000012480 &    -0.17352   & 0.13007401      & 0.00000240  &  \wm0.16318   \\
0.1595683       & 0.0009917   &    -0.40672   & 0.134426182     & 0.000006931 &    -0.6953003 & 0.130017813     & 0.000004040 &    -0.15639   \\
0.15897907      & 0.00005955  &    -0.181968  & 0.13395946      & 0.00000399  &  \wm0.47424   & 0.129756885     & 0.000002702 &    -0.700926  \\
0.15122995      & 0.00002217  &    -0.676280  & 0.13370209      & 0.00002509  &  \wm0.144098  & 0.129581894     & 0.000001561 &  \wm0.544451  \\
0.1509878       & 0.0000255   &  \wm0.12472   & 0.13358288      & 0.00002519  &  \wm0.20266   & 0.129459138     & 0.000012509 &  \wm0.0262    \\
0.1491307       & 0.0002025   &  \wm0.04649   & 0.1335028       & 0.0001197   &    -0.4042    & 0.12944590      & 0.00003268  &    -0.3708    \\
0.14708577      & 0.00003249  &    -0.245385  & 0.13349784      & 0.00000251  &  \wm0.4075    & 0.12942783      & 0.00000373  &  \wm0.401905  \\
0.147079        & 0.000561    &    -0.42129   & 0.133218438     & 0.000010005 &    -0.25216   & 0.12939666      & 0.00000326  &  \wm0.30300   \\
0.1466933       & 0.0000042   &  \wm0.194360  & 0.13298814      & 0.00000394  &  \wm0.17111   & 0.129277588     & 0.000004007 &    -0.255379  \\
0.14579356      & 0.00003551  &    -0.1953176 & 0.132874092     & 0.000008125 &    -0.16487   & 0.12918451      & 0.00000188  &  \wm0.16141   \\
0.142611814     & 0.000014965 &    -0.685781  & 0.132311226     & 0.000004924 &    -0.6978766 & 0.129142594     & 0.000003014 &    -0.15431   \\
0.1416865       & 0.0000181   &  \wm0.218096  & 0.13198639      & 0.00000274  &  \wm0.51297   & 0.128953002     & 0.000002075 &    -0.701775  \\
0.1409989       & 0.0000632   &  \wm0.1307    & 0.13178424      & 0.00002068  &  \wm0.11115   & 0.128819086     & 0.000001223 &  \wm0.551901  \\
0.1408729       & 0.0000540   &  \wm0.2430    & 0.13170975      & 0.00001220  &  \wm0.2480    & 0.12872483      & 0.00002256  &    -0.2577    \\
0.1402696       & 0.0003206   &    -0.42932   & 0.13168782      & 0.00007697  &    -0.36917   & 0.12872431      & 0.00000863  &    -0.128     \\
0.139967367     & 0.000021535 &    -0.248487  & 0.13165783      & 0.00000335  &  \wm0.3603    & 0.12870043      & 0.00000243  &  \wm0.46125   \\
0.13951882      & 0.00000526  &  \wm0.19106   & 0.131449082     & 0.000007167 &    -0.253479  & 0.12867479      & 0.00000271  &  \wm0.28883   \\
0.139184920     & 0.000020556 &    -0.18606   & 0.13128304      & 0.00000308  &  \wm0.16613   & 0.128582713     & 0.000003103 &    -0.256069  \\
0.137590623     & 0.000010056 &    -0.6915335 & 0.131204959     & 0.000005604 &    -0.15961   & 0.12851062      & 0.00000149  &  \wm0.16033   \\
0.1368997       & 0.0000075   &  \wm0.38351   & 0.130831298     & 0.000003601 &    -0.699673  & 0.128478480     & 0.000002311 &    -0.1529    \\
0.13656470      & 0.00002925  &  \wm0.19597   & 0.130596612     & 0.000002033 &  \wm0.532814  & 0.12833625      & 0.000000162 &    -0.70231   \\
0.1363861       & 0.0000481   &  \wm0.16735   & 0.130439255     & 0.000016586 &  \wm0.0828    &  &&\\
0.13620744      & 0.00000128  &  \wm0.43960   & 0.13039618      & 0.00004975  &    -0.3654    &  &&\\
\hline
\multicolumn{9}{c}{$N=5$}\\
\hline
0.11781     & 0.00209     &   -0.121      & 0.08946976  & 0.00002212  &   -0.38390    & 0.085002    & 0.000006    & \wm0.198      \\
0.11133207  & 0.00002817  &   -0.7282413  & 0.08921878  & 0.00002511  &   -0.35497    & 0.0849534   & 0.0000030   & \wm0.444      \\
0.10771238  & 0.00005019  &   -0.361777   & 0.0882813   & 0.0003444   &   -0.13145    & 0.08486616  & 0.00001114  & \wm0.1102     \\
0.10682968  & 0.00006004  &   -0.322851   & 0.088280    & 0.000015    & \wm0.3516     & 0.0848290   & 0.0001121   &   -0.55852    \\
0.1066188   & 0.0008790   &   -0.52031    & 0.08825826  & 0.00002327  &   -0.5271     & 0.084745785 & 0.000008892 &   -0.3890     \\
0.1047144   & 0.0008116   & \wm0.15723    & 0.08824544  & 0.00001567  &   -0.78478    & 0.0847347   & 0.0000026   & \wm0.2223     \\
0.1023324   & 0.0000566   &   -0.0395     & 0.087930    & 0.000012    & \wm0.253      & 0.08464933  & 0.00001040  &   -0.35731    \\
0.1011565   & 0.0012677   &   -0.1617     & 0.0878993   & 0.0000824   & \wm0.1191     & 0.08451448  & 0.00000072  &   -0.19145    \\
0.1008623   & 0.0000590   & \wm0.0025     & 0.087845    & 0.000009    & \wm0.39       & 0.08434745  & 0.00000418  &   -0.76363    \\
0.10062339  & 0.00002557  &   -0.74112715 & 0.087691    & 0.000002    & \wm0.492      & 0.084302    & 0.000005    & \wm0.5306     \\
0.0981944   & 0.0005270   &   -0.53657    & 0.0876127   & 0.0000201   & \wm0.0843     & 0.084204    & 0.000011    & \wm0.4487     \\
0.09804390  & 0.00004259  &   -0.3735134  & 0.087350    & 0.000003    & \wm0.2326     & 0.0841488   & 0.0000465   & \wm0.212      \\
0.09747798  & 0.00004906  &   -0.342663   & 0.087318165 & 0.000016028 &   -0.3853     & 0.084131    & 0.000005    & \wm0.249      \\
0.095741    & 0.000024    & \wm0.2263     & 0.08714169  & 0.00001969  &   -0.35459    & 0.0840993   & 0.0000035   & \wm0.380      \\
0.0946127   & 0.0009644   &   -0.12599    & 0.0870580   & 0.0002137   &   -0.56216    & 0.0840261   & 0.0000770   &   -0.56164    \\
0.094573    & 0.000212    & \wm0.1306     & 0.08658917  & 0.00015559  &   -0.1561     & 0.0840250   & 0.0000088   & \wm0.1209     \\
0.0945612   & 0.0000342   &   -0.0030     & 0.08651649  & 0.00000729  &   -0.760871   & 0.08394106  & 0.00000694  &   -0.39007    \\
0.094539896 & 0.000019031 &   -0.748717   & 0.086483    & 0.000011    & \wm0.4223     & 0.0839272   & 0.0000024   & \wm0.2230     \\
0.0938286   & 0.0000417   & \wm0.0405     & 0.086279    & 0.000012    & \wm0.457      & 0.08386847  & 0.00000876  &   -0.32506    \\
0.093187    & 0.000006    & \wm0.2545     & 0.0862169   & 0.0000672   & \wm0.152      & 0.0838322   & 0.0000141   &   -0.2308     \\
0.0931803   & 0.0002611   &   -0.54897    & 0.086187    & 0.000007    & \wm0.2079     & 0.0836451   & 0.0000032   &   -0.76469    \\
0.09273307  & 0.00003096  &   -0.380230   & 0.0861004   & 0.0000027   & \wm0.479      & 0.0836047   & 0.0000039   & \wm0.5635     \\
0.09236295  & 0.00003524  &   -0.35125    & 0.0860066   & 0.0000148   & \wm0.09710    & 0.083529    & 0.000010    & \wm0.4322     \\
0.091019    & 0.000021    & \wm0.2978     & 0.0858575   & 0.0001719   &   -0.55661    & 0.0834840   & 0.0000370   & \wm0.223      \\
0.0907624   & 0.0006273   &   -0.11352    & 0.08582465  & 0.00001164  &   -0.404      & 0.083471    & 0.000004    & \wm0.32       \\
0.090753250 & 0.000013674 &   -0.7532561  & 0.085824    & 0.000003    & \wm0.242      & 0.0834467   & 0.0000036   & \wm0.310      \\
0.0904340   & 0.0000220   & \wm0.0285     & 0.085695398 & 0.000014015 &   -0.36190    & 0.0834014   & 0.0000553   &   -0.5670     \\
0.0904114   & 0.0001107   & \wm0.12982    & 0.0853884   & 0.0000399   &   -0.1770     & 0.0833859   & 0.0000073   & \wm0.1296     \\
0.090909    & 0.000033    & \wm0.3110     & 0.085270825 & 0.000005466 &   -0.762333   & 0.08332479  & 0.00000568  &   -0.3931     \\
0.09004682  & 0.00007123  &   -0.55842    & 0.085223    & 0.000007    & \wm0.4838     & 0.0833106   & 0.0000027   & \wm0.225      \\
0.089997    & 0.000029    & \wm0.069      & 0.085090    & 0.000012    & \wm0.464      & 0.0832784   & 0.0000351   &   -0.161      \\
0.089595    & 0.000004    & \wm0.245      & 0.0850259   & 0.0000567   & \wm0.193      & 0.0832653   & 0.0000077   &   -0.399      \\
\hline\hline
\end{longtable}
}
\newpage
{\scriptsize
\begin{longtable}{lll||lll||lll}
\caption{\label{Tab5}$^1F^\textrm{o}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold.}\vspace{-9pt}\\
\hline
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endhead
\multicolumn{9}{c}{$N=2$}\\
\hline
0.5582817     & 0.0000061             &   -0.19531660 &0.50625337    & 0.00000038            &   -0.2243239  &0.502572180   & 0.000000104           &   -0.224432   \\ 
0.5322568     & 0.0000034             &   -0.215744   &0.506195353   & $<0.4\times 10^{-8}$  & \wm0.021908   &0.502557077   & $<0.1\times 10^{-8}$  & \wm0.021696   \\ 
0.53148168    & $<0.1\times 10^{-7}$  & \wm0.007638   &0.5060706198  & $<0.3\times 10^{-9}$  & \wm0.2006586  &0.50252384304 & $<0.8\times 10^{-10}$ & \wm0.202268   \\ 
0.5204919     & 0.0000020             &   -0.221323   &0.50505850    & 0.00000028            &   -0.2243874  &0.502239408   & 0.000000085           &   -0.2244295  \\ 
0.52012450    & $<0.1\times 10^{-7}$  & \wm0.0173120  &0.505016481   & $<0.3\times 10^{-8}$  & \wm0.021909   &0.5022271522  & $<0.8\times 10^{-9}$  & \wm0.0216449  \\ 
0.5194017125  & $<0.4\times 10^{-9}$  & \wm0.1937084  &0.5049254775  & $<0.2\times 10^{-9}$  & \wm0.2011975  &0.50220012171 & $<0.6\times 10^{-10}$ & \wm0.202405   \\ 
0.51416744    & 0.00000120            &   -0.223174   &0.504176068   & 0.000000212           &   -0.2244165  &0.501967273   & 0.000000070           &   -0.2244260  \\ 
0.513962716   & $<0.9\times 10^{-8}$  & \wm0.0203609  &0.504144651   & $<0.3\times 10^{-8}$  & \wm0.0218676  &0.5019571908  & $<0.7\times 10^{-9}$  & \wm0.0215982  \\ 
0.5135434046  & $<0.5\times 10^{-9}$  & \wm0.1968704  &0.5040762339  & $<0.2\times 10^{-9}$  & \wm0.2015865  &0.50193491129 & $<0.6\times 10^{-10}$ & \wm0.202515   \\  
0.51037739    & 0.00000078            &   -0.223885   &0.503505920   & 0.000000164           &   -0.2244287  &0.501741890   & 0.000000058           &   -0.224422   \\  
0.510251230   & $<0.7\times 10^{-8}$  & \wm0.0214273  &0.503481811   & $<0.2\times 10^{-8}$  & \wm0.021811   &0.5017334959  & $<0.6\times 10^{-9}$  & \wm0.021556   \\  
0.5099867249  & $<0.4\times 10^{-9}$  & \wm0.1987207  &0.5034290824  & $<0.1\times 10^{-9}$  & \wm0.201876   &0.50171491616 & $<0.5\times 10^{-10}$ & \wm0.202605   \\  
0.50792774    & 0.00000053            &   -0.2241873  &0.50298504    & 0.00000013            &   -0.224432   &0.50155313    & 0.00000005            &   -0.2244     \\  
0.507844366   & $<0.5\times 10^{-8}$  & \wm0.0218008  &0.502966135   & $<0.2\times 10^{-8}$  & \wm0.0217528  &0.50154607    & $<0.2\times 10^{-7}$  & \wm0.0215     \\  
0.5076669434  & $<0.3\times 10^{-9}$  & \wm0.1998843  &0.5029246427  & $<0.1\times 10^{-9}$  & \wm0.202096   &   &&\\
\hline
\multicolumn{9}{c}{$N=3$}\\
\hline
0.30425     & 0.00162               &   -0.0652    & 0.2353061   & 0.0000003             & \wm0.15140   & 0.2286777   & 0.0000257             & \wm0.03157  \\
0.2779622   & 0.0000451             &   -0.449196  & 0.235086479 & $<0.2\times 10^{-8}$  & \wm0.24440   & 0.22839484  & 0.00000295            &   -0.53681  \\
0.261020    & 0.000345              &   -0.169276  & 0.2337357   & 0.0000651             &   -0.2225    & 0.22819831  & 0.00000097            & \wm0.3978   \\
0.257874    & 0.000236              &   -0.00325   & 0.2330487   & 0.0000537             & \wm0.0264    & 0.22815651  & 0.00000025            & \wm0.14452  \\
0.2534152   & 0.0000261             &   -0.48976   & 0.23242174  & 0.00000605            &   -0.528144  & 0.228087048 & 0.000000002           & \wm0.18207  \\
0.251434    & 0.000006              & \wm0.07994   & 0.2320080   & 0.0000020             & \wm0.3317    & 0.2276623   & 0.0000218             &   -0.2364   \\
0.245926    & 0.000179              &   -0.1983    & 0.2319205   & 0.0000003             & \wm0.1498    & 0.2274263   & 0.0000188             & \wm0.0330   \\
0.244124    & 0.000137              & \wm0.0130    & 0.231776933 & 0.000000002           & \wm0.21327   & 0.22722254  & 0.00000217            &   -0.53949  \\
0.24219339  & 0.00001509            &   -0.5093    & 0.2309045   & 0.0000433             &   -0.2288    & 0.22707890  & 0.00000071            & \wm0.4159   \\
0.2411002   & 0.0000046             & \wm0.18096   & 0.2304428   & 0.0000364             & \wm0.0294    & 0.22704802  & 0.00000020            & \wm0.1434   \\
0.24081301  & 0.00000010            & \wm0.12726   & 0.23003321  & 0.00000414            &   -0.53319   & 0.226997040 & 0.000000002           & \wm0.17332  \\
0.238215    & 0.000104              &   -0.2133    & 0.22975441  & 0.00000137            & \wm0.371     & 0.2266836   & 0.0000163             &   -0.2388   \\
0.2371363   & 0.0000833             & \wm0.02143   & 0.22969560  & 0.00000029            & \wm0.1466    & 0.2265067   & 0.0000142             & \wm0.0341   \\
0.23609928  & 0.00000928            &   -0.52077   & 0.229597707 & 0.000000002           & \wm0.19451   & 0.226354968 & 0.000001642           &   -0.5415   \\
0.2354497   & 0.0000030             & \wm0.27024   & 0.2290019   & 0.0000302             &   -0.2332    &  &&\\
\hline
\multicolumn{9}{c}{$N=4$}\\
\hline
0.18791     & 0.00218     &   -0.300    & 0.13713144  & 0.00000329  & \wm0.39791  & 0.13121727  & 0.00000692  &   -0.22229  \\
0.17913     & 0.00160     &   -0.043    & 0.1369527   & 0.0000006   & \wm0.18815  & 0.1310595   & 0.0000457   & \wm0.2414   \\
0.1662838   & 0.0000392   &   -0.601184 & 0.135706    & 0.000253    &   -0.3762   & 0.13096192  & 0.00000762  &   -0.18464  \\
0.162123    & 0.000978    & \wm0.1093   & 0.1356261   & 0.0000577   & \wm0.052    & 0.130764    & 0.000088    &   -0.02520  \\
0.1588291   & 0.0000179   &   -0.1837   & 0.13534553  & 0.00001601  &   -0.21574  & 0.130692244 & 0.000004942 &   -0.66504  \\
0.15756     & 0.00115     &   -0.354    & 0.1350085   & 0.0000840   & \wm0.22188  & 0.130672349 & 0.000000827 & \wm0.628489 \\
0.1560718   & 0.0000552   &   -0.13562  & 0.13480997  & 0.00001489  &   -0.18010  & 0.130618412 & 0.000000995 & \wm0.38787  \\
0.1523307   & 0.0007500   &   -0.0474   & 0.1343289   & 0.0001836   &   -0.02814  & 0.130553345 & 0.000000224 & \wm0.105688 \\
0.15026032  & 0.00003027  &   -0.62951  & 0.13415686  & 0.00000945  &   -0.65799  & 0.1302264   & 0.0000665   &   -0.4148   \\
0.1462715   & 0.0001672   & \wm0.0476   & 0.134117237 & 0.000001794 & \wm0.53424  & 0.1301503   & 0.0000239   & \wm0.08142  \\
0.145954    & 0.000711    &   -0.3625   & 0.13403223  & 0.00000119  & \wm0.364693 & 0.13002799  & 0.00000491  &   -0.2245   \\
0.1457721   & 0.0000436   &   -0.20284  & 0.133927672 & 0.000000295 & \wm0.15428  & 0.1299141   & 0.0000347   & \wm0.2467   \\
0.144993    & 0.000150    & \wm0.15339  & 0.133189    & 0.000157    &   -0.3929   & 0.12984097  & 0.00000569  &   -0.1854   \\
0.14431961  & 0.00003381  &   -0.16242  & 0.1330987   & 0.0000419   & \wm0.0656   & 0.1297038   & 0.0000638   &   -0.02467  \\
0.142716    & 0.000451    &   -0.03784  & 0.13288820  & 0.00001022  &   -0.2195   & 0.12965253  & 0.00000372  &   -0.66715  \\
0.14200620  & 0.00002029  &   -0.64204  & 0.1326619   & 0.0000613   & \wm0.23371  & 0.12963709  & 0.00000062  & \wm0.649830 \\
0.14195487  & 0.00000392  & \wm0.22183  & 0.13252674  & 0.00001049  &   -0.18307  & 0.129594541 & 0.000000806 & \wm0.3968   \\
0.13958     & 0.00042     &   -0.3633   & 0.132227    & 0.000125    &   -0.0262   & 0.12954427  & 0.00000019  & \wm0.09449  \\
0.139562    & 0.000086    & \wm0.0413   & 0.13212078  & 0.00000674  &   -0.66211  & 0.129313    & 0.000045    &   -0.420    \\
0.1391891   & 0.0000268   &   -0.21046  & 0.13209392  & 0.00000116  & \wm0.5949   & 0.1292463   & 0.0000185   & \wm0.0836   \\
0.1386699   & 0.0001160   & \wm0.20121  & 0.13202574  & 0.00000118  & \wm0.37641  & 0.1291509   & 0.0000036   &   -0.2262   \\
0.1383458   & 0.0000219   &   -0.17435  & 0.131941257 & 0.000000261 & \wm0.123329 & 0.12907     & 0.00003     & \wm0.25     \\
0.137514    & 0.000282    &   -0.0316   & 0.131461    & 0.000101    &   -0.40633  & 0.129010    & 0.000004    &   -0.186    \\
0.13719524  & 0.00001367  &   -0.65201  & 0.1313766   & 0.0000314   & \wm0.0759   &             &             &             \\ 
\hline
\multicolumn{9}{c}{$N=5$}\\
\hline
0.11951    & 0.00163    &   -0.173    & 0.090315   & 0.000428   &   -0.1111    & 0.085718   & 0.000011   & \wm0.05     \\
0.11541    & 0.00148    &   -0.069    & 0.08998    & 0.00017    & \wm0.05      & 0.0856914  & 0.0000111  &   -0.3575   \\
0.11067814 & 0.00003452 &   -0.689578 & 0.089772   & 0.000094   &   -0.5287    & 0.085666   & 0.000193   &   -0.535    \\
0.109555   & 0.001240   & \wm0.065    & 0.08963    & 0.00008    & \wm0.160     & 0.085641   & 0.000055   & \wm0.33     \\
0.10676955 & 0.00005037 &   -0.32448  & 0.08937    & 0.00002    & \wm0.022     & 0.0855970  & 0.0000094  &   -0.222    \\
0.1057777  & 0.0000703  &   -0.284947 & 0.0892096  & 0.0000212  &   -0.35499   & 0.0855499  & 0.0000168  &   -0.3399   \\
0.10575    & 0.00091    &   -0.485    & 0.08916    & 0.00008    & \wm0.308     & 0.085476   & 0.000137   & \wm0.175    \\
0.10232    & 0.00101    &   -0.1935   & 0.0889345  & 0.0000280  &   -0.33036   & 0.0853458  & 0.0000008  & \wm0.65296  \\
0.100784   & 0.000035   &   -0.0178   & 0.088723   & 0.000295   & \wm0.129     & 0.085272   & 0.000003   & \wm0.4849   \\
0.100363   & 0.000915   & \wm0.0034   & 0.088583   & 0.000174   &   -0.1964    & 0.08518545 & 0.00000672 &   -0.73955  \\
0.1001733  & 0.0000311  &   -0.708856 & 0.088334   & 0.000003   & \wm0.499     & 0.085183   & 0.000001   & \wm0.2229   \\
0.099631   & 0.000545   & \wm0.101    & 0.088193   & 0.000002   & \wm0.2670    & 0.0851644  & 0.0000605  &   -0.1473   \\
0.099053   & 0.000035   & \wm0.02     & 0.08809694 & 0.00001208 &   -0.72283   & 0.084876   & 0.000012   & \wm0.159    \\
0.097637   & 0.000560   &   -0.5026   & 0.0879592  & 0.0002468  &   -0.1155    & 0.084802   & 0.000030   & \wm0.08     \\
0.0974526  & 0.0000413  &   -0.34066  & 0.08792584 & 0.00000720 &   -0.54779   & 0.084713   & 0.000016   &   -0.207    \\
0.0968244  & 0.0000556  &   -0.31323  & 0.087611   & 0.000014   & \wm0.090     & 0.084712   & 0.000133   &   -0.533    \\
0.096629   & 0.000550   & \wm0.1095   & 0.087420   & 0.000055   & \wm0.135     & 0.084656   & 0.000009   & \wm0.05     \\
0.095292   & 0.000663   &   -0.210    & 0.087200   & 0.000013   & \wm0.044     & 0.0846458  & 0.0000083  &   -0.343    \\
0.09423200 & 0.00002315 &   -0.71956  & 0.0871351  & 0.0000152  &   -0.35774   & 0.08460    & 0.00004    & \wm0.34     \\
0.093926   & 0.000668   &   -0.0998   & 0.087080   & 0.000069   & \wm0.316     & 0.0845403  & 0.0000122  &   -0.34043  \\
0.093775   & 0.000024   & \wm0.0176   & 0.0869437  & 0.0000220  &   -0.3254    & 0.084499   & 0.000104   & \wm0.1628   \\
0.093058   & 0.000145   & \wm0.182    & 0.086818   & 0.000189   & \wm0.24      & 0.0844016  & 0.0000007  & \wm0.6830   \\
0.0928168  & 0.0002862  &   -0.5182   & 0.0868012  & 0.0000744  &   -0.2205    & 0.084340   & 0.000002   & \wm0.4960   \\
0.092801   & 0.000023   &   -0.006    & 0.086753   & 0.000174   &   -0.616     & 0.0843047  & 0.0000173  &   -0.1617   \\
0.09237    & 0.00008    & \wm0.272    & 0.0866190  & 0.0000008  & \wm0.60458   & 0.08428185 & 0.00000514 &   -0.741036 \\
0.0923487  & 0.0000300  &   -0.349    & 0.086537   & 0.000003   & \wm0.4721    & 0.084269   & 0.000001   & \wm0.2102   \\
0.0919413  & 0.0000395  &   -0.32518  & 0.086428   & 0.000001   & \wm0.2368    & 0.08404    & 0.00001    & \wm0.191    \\
0.091623   & 0.000392   & \wm0.151    & 0.08640292 & 0.00000898 &   -0.73833   & 0.0840118  & 0.0000615  &   -0.171    \\
0.091218   & 0.000378   &   -0.232    & 0.0863309  & 0.0001353  &   -0.1342    & 0.083975   & 0.000023   & \wm0.021    \\
0.09083    & 0.00001    & \wm0.3170   & 0.086012   & 0.000013   & \wm0.126     & 0.083944   & 0.000091   &   -0.538    \\
0.09053828 & 0.00001665 &   -0.725790 & 0.085898   & 0.000039   & \wm0.11      &&&\\
\hline\hline
\end{longtable}
}\newpage
{\scriptsize
\begin{longtable}{lll||lll||lll}
\caption{\label{Tab6}$^3F^\textrm{o}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold.}\vspace{-9pt}\\
\hline
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endhead
\multicolumn{9}{c}{$N=2$}\\
\hline
0.56620295    & 0.00001166             &   -0.2585941 & 0.506561288   & 0.000000447            &   -0.2897877 & 0.502652743   & 0.000000116          &   -0.2963643 \\
0.5358282     & 0.0000053              &   -0.2602169 & 0.506196653   & 0.000000007            & \wm0.0841986 & 0.5025574510  & 0.0000000021         & \wm0.0909389 \\
0.531488382   & 0.000000032            & \wm0.0311738 & 0.5060706454  & $<0.1\times 10^{-9}$   & \wm0.2025720 & 0.50252385132 & $<0.4\times 10^{-10}$& \wm0.2046521 \\
0.52232617    & 0.00000271             &   -0.2701480 & 0.505282069   & 0.000000323            &   -0.291842  & 0.5023047778  & 0.0000000938         &   -0.296998  \\
0.520129747   & 0.000000027            & \wm0.0562875 & 0.505017454   & 0.000000005            & \wm0.0864094 & 0.5022274580  & 0.0000000017         & \wm0.091537  \\
0.5194017624  & $<0.2\times 10^{-9}$   & \wm0.1943005 & 0.50492549744 & $<0.8\times 10^{-10}$  & \wm0.2032566 & 0.50220012855 & $<0.3\times 10^{-10}$& \wm0.2048345 \\
0.51522352    & 0.00000155             &   -0.277824  & 0.504343460   & 0.000000242            &   -0.2934067 & 0.5020210412  & 0.0000000770         &   -0.297523  \\
0.513966343   & 0.000000019            & \wm0.069033  & 0.5041453963  & 0.0000000041           & \wm0.0880281 & 0.5019574441  & 0.0000000014         & \wm0.092026  \\
0.5135434562  & $<0.2\times 10^{-9}$   & \wm0.1979611 & 0.50407624963 & $<0.8\times 10^{-10}$  & \wm0.2037573 & 0.50193491701 & $<0.3\times 10^{-10}$& \wm0.2049825 \\
0.51103849    & 0.00000097             &   -0.283214  & 0.503634471   & 0.000000185            &   -0.294624  & 0.5017866466  & 0.0000000641         &   -0.2979609 \\
0.510253743   & 0.000000013            & \wm0.0764069 & 0.5034823925  & 0.0000000032           & \wm0.0892493 & 0.5017337081  & 0.0000000012         & \wm0.0924291 \\
0.5099867673  & $<0.2\times 10^{-9}$   & \wm0.2001760 & 0.50342909489 & $<0.5\times 10^{-10}$  & \wm0.2041340 & 0.50171492098 & $<0.2\times 10^{-10}$& \wm0.2051043 \\
0.508368227   & 0.000000641            &   -0.2870254 & 0.503085890   & 0.000000145            &   -0.295588  & 0.501590783   & 0.000000054          &   -0.29833   \\
0.507846149   & 0.000000010            & \wm0.081065  & 0.5029665972  & 0.0000000026           & \wm0.0901936 & 0.50154625    & $<0.2\times 10^{-7}$ & \wm0.09277   \\
0.5076669765  & $<0.2\times 10^{-9}$   & \wm0.2016036 & 0.50292465282 & $<0.5\times 10^{-10}$  & \wm0.2044241 & &&\\
\hline
\multicolumn{9}{c}{$N=3$}\\
\hline
0.3316527   & 0.0000156   &   -0.41036    & 0.23533837  & 0.00000007  & \wm0.3336583  & 0.22893183  & 0.00000441  &   -0.03906    \\
0.2709720   & 0.0000035   &   -0.4835075  & 0.235088149 & 0.000000002 & \wm0.261175   & 0.22849416  & 0.00000154  & \wm0.10835    \\
0.2674098   & 0.0000025   &   -0.13021    & 0.23439686  & 0.00000062  &   -0.200808   & 0.22822490  & 0.00000016  &   -0.53770    \\
0.2611251   & 0.0000478   &   -0.098005   & 0.2336107   & 0.0000095   &   -0.04438    & 0.228174151 & 0.000000036 & \wm0.43453635 \\
0.2538533   & 0.0000128   & \wm0.082233   & 0.23262585  & 0.00000324  & \wm0.10932    & 0.228088577 & 0.000000002 & \wm0.23003    \\
0.2509183   & 0.0000017   &   -0.5039561  & 0.23204140  & 0.00000034  &   -0.530294   & 0.227856520 & 0.000000223 &   -0.21723    \\
0.24829777  & 0.00000143  &   -0.169285   & 0.231948343 & 0.000000057 & \wm0.3849556  & 0.22760902  & 0.00000319  &   -0.0378     \\
0.2457678   & 0.0000261   &   -0.063729   & 0.231778911 & 0.000000002 & \wm0.243572   & 0.2272954   & 0.0000011   & \wm0.1077     \\
0.2426533   & 0.0000083   & \wm0.103510   & 0.23131798  & 0.00000042  &   -0.208364   & 0.22710064  & 0.00000012  &   -0.54011    \\
0.2410339   & 0.0000009   &   -0.5161266  & 0.23081097  & 0.00000632  &   -0.04104    & 0.227061932 & 0.000000029 & \wm0.447863   \\
0.24084241  & 0.00000006  & \wm0.230814   & 0.23017306  & 0.00000219  & \wm0.10898    & 0.226998301 & 0.000000001 & \wm0.226982   \\
0.2393776   & 0.0000009   &   -0.189092   & 0.22978592  & 0.00000023  &   -0.534542   & 0.22682546  & 0.00000017  &   -0.21997    \\
0.23805485  & 0.00001518  &   -0.0505810  & 0.229717981 & 0.000000046 & \wm0.415104   & 0.22664248  & 0.00000239  &   -0.03697    \\
0.23640716  & 0.00000506  & \wm0.108517   & 0.229599515 & 0.000000002 & \wm0.234927   & 0.2264099   & 0.0000008   & \wm0.10712    \\
0.2354691   & 0.0000005   &   -0.524435   & 0.22927837  & 0.00000030  &   -0.2135     & &&\\
\hline
\multicolumn{9}{c}{$N=4$}\\
\hline
0.194733    & 0.001445    &   -0.569     & 0.137011100 & 0.000000141 & \wm0.3333657 & 0.13138887  & 0.00001143  & \wm0.19073   \\
0.1824801   & 0.0004101   &   -0.15632   & 0.1368056   & 0.0001181   &   -0.64627   & 0.13106435  & 0.00002113  &   -0.23112   \\
0.1758466   & 0.0001446   &   -0.0927    & 0.13642699  & 0.00000332  & \wm0.052051  & 0.13097931  & 0.00000343  & \wm0.00592   \\
0.1620777   & 0.0000533   &   -0.34921   & 0.1361203   & 0.0000156   &   -0.41556   & 0.130892114 & 0.000003122 & \wm0.298650  \\
0.1618383   & 0.0007290   &   -0.62265   & 0.13568936  & 0.00002361  & \wm0.16141   & 0.13073556  & 0.00000477  &   -0.15808   \\
0.1568641   & 0.0000382   &   -0.07653   & 0.1349464   & 0.0000452   &   -0.237592  & 0.130661682 & 0.000000084 & \wm0.6066312 \\
0.1546250   & 0.0001942   &   -0.18162   & 0.13484523  & 0.00000838  &   -0.00053   & 0.13065540  & 0.00002124  &   -0.66182   \\
0.1515063   & 0.0000407   &   -0.136424  & 0.13455769  & 0.00000587  & \wm0.29933   & 0.13057348  & 0.00000006  & \wm0.259342  \\
0.149832389 & 0.000004038 & \wm0.082584  & 0.1342489   & 0.0000096   &   -0.15294   & 0.13036615  & 0.00000176  & \wm0.04034   \\
0.1485505   & 0.0003903   &   -0.63036   & 0.134085149 & 0.000000102 & \wm0.5184000 & 0.13030480  & 0.00000537  &   -0.42734   \\
0.14767877  & 0.00003614  &   -0.38778   & 0.13395650  & 0.00006792  &   -0.65157   & 0.13015503  & 0.00000837  & \wm0.198336  \\
0.1465045   & 0.0000524   & \wm0.06135   & 0.133955713 & 0.000000075 & \wm0.277036  & 0.1299263   & 0.0000149   &   -0.228510  \\
0.14458641  & 0.00003763  &   -0.0982    & 0.13357964  & 0.00000270  & \wm0.047250  & 0.129853514 & 0.000002647 & \wm0.010563  \\
0.1441149   & 0.0001016   &   -0.15365   & 0.13341784  & 0.00001059  &   -0.42203   & 0.129799262 & 0.000002336 & \wm0.293110  \\
0.14273645  & 0.00000852  & \wm0.236338  & 0.13312704  & 0.00001613  & \wm0.179438  & 0.12968601  & 0.00000364  &   -0.15637   \\
0.1423893   & 0.0000231   &   -0.14177   & 0.1326477   & 0.0000308   &   -0.2348    & 0.12965537  & 0.00001009  &   -0.6698    \\
0.141226    & 0.000211    &   -0.63991   & 0.13255168  & 0.00000471  & \wm0.00295   & 0.129629816 & 0.000000071 & \wm0.628567  \\
0.14106688  & 0.00000392  & \wm0.059925  & 0.13240050  & 0.00000426  & \wm0.301523  & 0.129560668 & 0.000000048 & \wm0.258151  \\
0.1403762   & 0.0000236   &   -0.40486   & 0.13218071  & 0.00000663  &   -0.15631   & 0.1294018   & 0.0000014   & \wm0.03755   \\
0.1396994   & 0.0000357   & \wm0.12929   & 0.132076905 & 0.000000097 & \wm0.5735812 & 0.12936000  & 0.00000399  &   -0.4277    \\
0.138496    & 0.000050    &   -0.1961    & 0.13202292  & 0.00003892  &   -0.65647   & 0.12924738  & 0.00000630  & \wm0.20375   \\
0.1383711   & 0.0000344   &   -0.0484    & 0.13196560  & 0.00000007  & \wm0.26351   & 0.1290807   & 0.0000108   &   -0.226785  \\
0.13776954  & 0.00000783  & \wm0.28556   & 0.13168958  & 0.00000218  & \wm0.043517  & &&\\
0.1373618   & 0.0000145   &   -0.14843   & 0.13159392  & 0.00000743  &   -0.42565   & &&\\
\hline
\multicolumn{9}{c}{$N=5$}\\
\hline
0.111469   & 0.000499   &   -0.0178  & 0.0898073  & 0.0000224  &   -0.524   & 0.085798   & 0.000048   &   -0.032   \\
0.10857325 & 0.00004984 &   -0.48010 & 0.08978    & 0.00004    & \wm0.262   & 0.0857862  & 0.0000003  &   -0.3453  \\
0.10799    & 0.00073    &   -0.69918 & 0.089394   & 0.000063   & \wm0.007   & 0.085688   & 0.000012   & \wm0.17719 \\
0.1074359  & 0.0002776  & \wm0.0587  & 0.089249   & 0.000064   & \wm0.144   & 0.085458   & 0.000006   & \wm0.41    \\
0.105349   & 0.000058   &   -0.2041  & 0.0890747  & 0.0001299  &   -0.370   & 0.0854430  & 0.0000124  &   -0.19    \\
0.103636   & 0.000791   &   -0.3232  & 0.0889908  & 0.0000954  &   -0.71907 & 0.085391   & 0.000021   & \wm0.091   \\
0.1028819  & 0.0000673  &   -0.11146 & 0.0887433  & 0.0000238  &   -0.2121  & 0.08534076 & 0.00000028 & \wm0.6210  \\
0.102308   & 0.001090   &   -0.295   & 0.088716   & 0.000209   &   -0.3281  & 0.0852248  & 0.0000005  & \wm0.35213 \\
0.09941    & 0.00004    & \wm0.077   & 0.088568   & 0.000016   & \wm0.4     & 0.0851468  & 0.0000179  &   -0.06028 \\
0.099157   & 0.000424   &   -0.709   & 0.088548   & 0.000027   & \wm0.1     & 0.085118   & 0.000079   &   -0.3533  \\
0.0986899  & 0.0000427  &   -0.50662 & 0.0882685  & 0.0000008  & \wm0.39619 & 0.0850583  & 0.0000740  &   -0.73547 \\
0.097933   & 0.000219   &   -0.0038  & 0.0881556  & 0.0000276  &   -0.0692  & 0.0850515  & 0.0000031  & \wm0.0780  \\
0.0964739  & 0.0000469  &   -0.21104 & 0.0879879  & 0.0000048  & \wm0.0767  & 0.08489210 & 0.00001375 &   -0.4766  \\
0.096188   & 0.000503   &   -0.3329  & 0.087625   & 0.000190   &   -0.72904 & 0.08487    & 0.00002    & \wm0.336   \\
0.096100   & 0.000069   & \wm0.0465  & 0.0875658  & 0.0000172  &   -0.530   & 0.0848597  & 0.0000282  &   -0.404   \\
0.095339   & 0.000715   &   -0.304   & 0.08755    & 0.00003    & \wm0.298   & 0.0847466  & 0.0000360  &   -0.019   \\
0.095213   & 0.000028   & \wm0.120   & 0.087270   & 0.000068   &   -0.0408  & 0.084637   & 0.000008   & \wm0.179   \\
0.094930   & 0.000033   &   -0.0654  & 0.0872446  & 0.0000186  &   -0.343   & 0.084488   & 0.000005   & \wm0.42    \\
0.0938621  & 0.0002031  &   -0.7188  & 0.087149   & 0.000023   & \wm0.1712  & 0.0844580  & 0.0000097  &   -0.223   \\
0.0931989  & 0.0000311  &   -0.519   & 0.0869874  & 0.0000564  &   -0.33586 & 0.084442   & 0.000015   & \wm0.097   \\
0.09317    & 0.00005    & \wm0.177   & 0.0868003  & 0.0000170  &   -0.209   & 0.08439819 & 0.00000025 & \wm0.6535  \\
0.09272    & 0.00006    & \wm0.077   & 0.086762   & 0.000008   & \wm0.424   & 0.0843216  & 0.0000983  &   -0.347   \\
0.09245    & 0.00013    & \wm0.059   & 0.086691   & 0.000027   & \wm0.092   & 0.0843030  & 0.0000004  & \wm0.35295 \\
0.0918369  & 0.0002846  &   -0.3510  & 0.08661177 & 0.00000022 & \wm0.572   & 0.08423584 & 0.00001312 &   -0.06354 \\
0.0916808  & 0.0000340  &   -0.2104  & 0.0864799  & 0.0000006  & \wm0.35768 & 0.0841994  & 0.0000503  &   -0.7357  \\
0.0913644  & 0.0000421  & \wm0.04652 & 0.0863899  & 0.0000209  &   -0.06871 & 0.0841638  & 0.0000023  & \wm0.0815  \\
0.091307   & 0.000429   &   -0.2966  & 0.0862643  & 0.0000036  & \wm0.0799  & 0.0841021  & 0.0000654  &   -0.3246  \\
0.09111    & 0.00001    & \wm0.35521 & 0.086188   & 0.000117   &   -0.73101 & 0.08404952 & 0.00000809 &   -0.565   \\
0.0908017  & 0.0000365  &   -0.057   & 0.0860530  & 0.0000132  &   -0.3443  & 0.084037   & 0.000015   & \wm0.350   \\
0.0906114  & 0.0000326  &   -0.72640 & 0.0860110  & 0.0000119  &   -0.536   & 0.083963   & 0.000025   &   -0.010   \\
0.090587   & 0.000008   & \wm0.0720  & 0.08599    & 0.00002    & \wm0.32    & 0.083853   & 0.000006   & \wm0.18    \\
\hline\hline
\end{longtable}
}
\newpage
{\scriptsize
\begin{longtable}{lll||lll||lll}
\caption{\label{Tab7}$^1G^\textrm{e}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold.}\vspace{-9pt}\\
\hline
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endhead
\multicolumn{9}{c}{$N=2$}\\
\hline
0.53235728     & 0.00000005     &   -0.16739070 &  0.50617945015  & 0.00000000005  & \wm0.0435745  & 0.50293654488  & 0.00000000001  & \wm0.1533523  \\
0.52057826     & 0.00000004     &   -0.1804131  &  0.50610643795  & 0.00000000003  & \wm0.1536049  & 0.5025780422   & 0.0000000033   &   -0.2054725  \\
0.5200335936   & 0.0000000001   & \wm0.0118889  &  0.505073969    & 0.000000009    &   -0.2014504  & 0.50255283555  & 0.00000000001  & \wm0.051516   \\
0.514226954    & 0.000000031    &   -0.1883773  &  0.50500487157  & 0.00000000004  & \wm0.0461648  & 0.50253337631  & 0.00000000001  & \wm0.1533140  \\
0.51390959967  & 0.00000000010  & \wm0.0261414  &  0.50495159637  & 0.00000000002  & \wm0.1535207  & 0.5022441968   & 0.0000000027   &   -0.2060317  \\
0.51366442249  & 0.00000000004  & \wm0.15406527 &  0.504187859    & 0.000000007    &   -0.2028490  & 0.50222370233  & 0.00000000001  & \wm0.052228   \\
0.510418204    & 0.000000022    &   -0.1935520  &  0.50413592059  & 0.00000000003  & \wm0.0480702  & 0.50220787551  & 0.00000000001  & \wm0.1532816  \\
0.51021760560  & 0.00000000008  & \wm0.0345481  &  0.50409586457  & 0.00000000002  & \wm0.1534532  & 0.5019712342   & 0.0000000022   &   -0.2064935  \\
0.51006286074  & 0.00000000004  & \wm0.15385628 &  0.503515098    & 0.000000005    &   -0.2039316  & 0.501954347492 & 0.000000000010 & \wm0.0528094  \\
0.507956445    & 0.000000016    &   -0.1970864  &  0.50347508087  & 0.00000000002  & \wm0.0495128  & 0.50194130249  & 0.00000000001  & \wm0.1532539  \\
0.50782176917  & 0.00000000006  & \wm0.0399255  &  0.50344420891  & 0.00000000002  & \wm0.1533980  & 0.5017452030   & 0.0000000019   &   -0.206879   \\
0.50771793639  & 0.00000000003  & \wm0.15371249 &  0.502992319    & 0.000000004    &   -0.2047862  & 0.50173112502  & 0.00000000001  & \wm0.0532903  \\
0.506274160    & 0.000000011    &   -0.1996009  &  0.50296083870  & 0.00000000002  & \wm0.0506313  & 0.50172024633  & 0.00000000001  & \wm0.1532301  \\
\hline
\multicolumn{9}{c}{$N=3$}\\
\hline
0.30713       & 0.00331       &   -0.2847    & 0.2326591     & 0.0000081     & \wm0.0018    & 0.228229196   & 0.000000001   & \wm0.264993  \\
0.26183       & 0.00127       &   -0.38562   & 0.23220652    & 0.00000017    & \wm0.11569   & 0.22818143527 & 0.00000000008 & \wm0.1483639 \\
0.255154      & 0.000025      &   -0.0708    & 0.232068211   & 0.000000001   & \wm0.2065265 & 0.227759      & 0.000086      &   -0.5055    \\
0.246448      & 0.000705      &   -0.4322    & 0.23197625534 & 0.00000000007 & \wm0.1987839 & 0.22740070    & 0.00000049    &   -0.07323   \\
0.24370502    & 0.00000157    &   -0.07070   & 0.231082      & 0.000172      &   -0.4903    & 0.2272997     & 0.0000031     & \wm0.0208    \\
0.242930      & 0.000017      &   -0.03197   & 0.23038625    & 0.00000085    &   -0.0727    & 0.22714971    & 0.00000009    & \wm0.13284   \\
0.24157466    & 0.00000018    & \wm0.062488  & 0.2301882     & 0.0000057     & \wm0.0104    & 0.227101810   & 0.000000001   & \wm0.280305  \\
0.23857       & 0.00042       &   -0.4600    & 0.22989007    & 0.00000014    & \wm0.124521  & 0.2270660605  & 0.0000000001  & \wm0.135674  \\
0.23695740    & 0.00000146    &   -0.07180   & 0.229797100   & 0.000000001   & \wm0.242413  & 0.226757      & 0.000064      &   -0.51033   \\
0.236493      & 0.000012      &   -0.0112    & 0.2297316600  & 0.0000000001  & \wm0.167482  & 0.22648816    & 0.00000038    &   -0.07344   \\
0.23575258    & 0.00000020    & \wm0.098942  & 0.229131      & 0.000119      &   -0.49906   & 0.2264124     & 0.0000024     & \wm0.0241    \\
0.2355334315  & 0.0000000008  & \wm0.1418577 & 0.22864079    & 0.00000064    &   -0.0730    & 0.22630033    & 0.00000007    & \wm0.13495   \\
0.23399       & 0.00026       &   -0.4780    & 0.2285019     & 0.0000042     & \wm0.0164    & &&\\
0.2329544     & 0.0000011     &   -0.0723    & 0.22829471    & 0.00000011    & \wm0.1296    & &&\\
\hline
\multicolumn{9}{c}{$N=4$}\\
\hline
0.19028     & 0.00220     &   -0.497    & 0.13593     & 0.00027     &   -0.0824   & 0.13094626  & 0.00000384  & \wm0.2602   \\
0.17511     & 0.00211     &   -0.0841   & 0.13544902  & 0.00002610  &   -0.3736   & 0.13080128  & 0.00000055  & \wm0.492675 \\
0.16513     & 0.00164     &   -0.024    & 0.1351624   & 0.0000019   & \wm0.124590 & 0.1307984   & 0.0000617   &   -0.2140   \\
0.15921     & 0.00112     &   -0.5618   & 0.13473256  & 0.00000677  & \wm0.2088   & 0.13076771  & 0.00000022  & \wm0.312319 \\
0.1587892   & 0.0000461   &   -0.2834   & 0.1344136   & 0.0001313   &   -0.20937  & 0.130721279 & 0.000000046 & \wm0.04403  \\
0.152262    & 0.000606    &   -0.1832   & 0.13438326  & 0.00000074  & \wm0.337670 & 0.1304936   & 0.0000526   & \wm0.0244   \\
0.149873    & 0.000410    &   -0.0095   & 0.13428783  & 0.00000011  & \wm0.13032  & 0.1304314   & 0.0000497   &   -0.648    \\
0.147242    & 0.000616    & \wm0.049    & 0.1337927   & 0.0001105   & \wm0.0075   & 0.1302623   & 0.0000977   &   -0.1043   \\
0.14706     & 0.00065     &   -0.693    & 0.133545    & 0.000126    &   -0.6189   & 0.1300735   & 0.0000102   &   -0.39594  \\
0.14589761  & 0.00004520  &   -0.3307   & 0.133305    & 0.000185    &   -0.093    & 0.12999250  & 0.00000132  & \wm0.15959  \\
0.14387405  & 0.00000990  & \wm0.10296  & 0.13296641  & 0.00001877  &   -0.3841   & 0.12983433  & 0.00000295  & \wm0.27593  \\
0.1428863   & 0.0003440   &   -0.2015   & 0.13279046  & 0.00000185  & \wm0.141073 & 0.129731572 & 0.000000446 & \wm0.52451  \\
0.141374    & 0.000263    & \wm0.00043  & 0.13249198  & 0.00000507  & \wm0.23875  & 0.1297268   & 0.0000448   &   -0.2154   \\
0.14028     & 0.00035     &   -0.623    & 0.1322805   & 0.0000880   &   -0.21203  & 0.12970557  & 0.00000022  & \wm0.31169  \\
0.14007     & 0.00041     &   -0.0507   & 0.13227587  & 0.00000066  & \wm0.44016  & 0.129667849 & 0.000000037 & \wm0.02403  \\
0.1393207   & 0.0000359   &   -0.3573   & 0.13223217  & 0.00000019  & \wm0.315413 & 0.1295005   & 0.0000375   & \wm0.0994   \\
0.13880183  & 0.00000149  & \wm0.098090 & 0.13217861  & 0.00000006  & \wm0.07693  & 0.1294769   & 0.0000321   &   -0.7290   \\
0.13816634  & 0.00000887  & \wm0.1662   & 0.1318542   & 0.0000751   & \wm0.01153  & 0.1293330   & 0.0000739   &   -0.1079   \\
0.1376448   & 0.0002062   &   -0.2062   & 0.131727    & 0.000078    &   -0.6291   & 0.12918637  & 0.00000775  &   -0.39925  \\
0.13753310  & 0.00000051  & \wm0.183234 & 0.131525    & 0.000132    &   -0.09951  & 0.12912752  & 0.00000108  & \wm0.165092 \\
0.1366975   & 0.0001681   & \wm0.005    & 0.13127654  & 0.00001369  &   -0.39115  & 0.129007588 & 0.000002310 & \wm0.28770  \\
0.136200    & 0.000208    &   -0.6123   & 0.13116033  & 0.00000159  & \wm0.151992 &             &             &             \\
\hline
\multicolumn{9}{c}{$N=5$}\\
\hline
0.1188     & 0.0009     &   -0.206    & 0.090113   & 0.000306   &   -0.0199   & 0.08583022  & 0.00001494 &   -0.5055   \\
0.1172     & 0.0016     &   -0.185    & 0.090055   & 0.000220   & \wm0.0597   &  0.08582    & 0.00001    & \wm0.275    \\
0.1144     & 0.0014     & \wm0.014    & 0.0900527  & 0.0000403  &   -0.1018   &  0.0856969  & 0.0000022  &   -0.3202   \\
0.10786    & 0.00145    & \wm0.014    & 0.0894573  & 0.0000274  &   -0.49004  &  0.085596   & 0.000014   & \wm0.443    \\
0.10736314 & 0.00006244 &   -0.427691 & 0.08938    & 0.00001    & \wm0.2199   &  0.085581   & 0.000070   &   -0.039    \\
0.10691    & 0.00091    &   -0.6604   & 0.0889846  & 0.0000210  & \wm0.321    &  0.085505   & 0.000001   & \wm0.5420   \\
0.1037321  & 0.0000260  &   -0.15642  & 0.08896    & 0.00018    &   -0.023    &  0.085464   & 0.000001   & \wm0.3837   \\
0.102617   & 0.000570   &   -0.3018   & 0.0887291  & 0.0001003  &   -0.3268   &  0.08545420 & 0.00001793 &   -0.3210   \\
0.102059   & 0.000913   & \wm0.109    & 0.088624   & 0.000001   & \wm0.2663   &  0.0853915  & 0.0000006  & \wm0.1384   \\
0.10105    & 0.00109    &   -0.248    & 0.0885076  & 0.0000545  &   -0.693    &  0.085249   & 0.000065   & \wm0.200    \\
0.10077606 & 0.00003560 &   -0.06246  & 0.0883592  & 0.0000273  &   -0.190    &  0.085248   & 0.000011   &   -0.226    \\
0.099888   & 0.000629   &   -0.065    & 0.088341   & 0.000261   &   -0.233    &  0.085075   & 0.000060   &   -0.04442  \\
0.098461   & 0.000535   &   -0.669    & 0.088278   & 0.000085   & \wm0.11     &  0.084930   & 0.000103   & \wm0.18     \\
0.0979099  & 0.0000519  &   -0.46478  & 0.087796   & 0.000193   &   -0.0440   &  0.084917   & 0.000109   &   -0.78     \\
0.09677    & 0.00051    &   -0.0239   & 0.087685   & 0.000165   & \wm0.096    &  0.08490416 & 0.00001835 &   -0.114    \\
0.09561    & 0.00035    &   -0.306    & 0.0876616  & 0.0000318  &   -0.1167   &  0.0848363  & 0.0000281  &   -0.3341   \\
0.095566   & 0.000077   &   -0.148    & 0.08731911 & 0.00002156 &   -0.49301  &  0.08475407 & 0.00001117 &   -0.493    \\
0.095325   & 0.000164   & \wm0.088    & 0.087287   & 0.000004   & \wm0.2519   &  0.084747   & 0.000005   & \wm0.291    \\
0.094582   & 0.000746   &   -0.276    & 0.087252   & 0.000226   &   -0.70493  &  0.084580   & 0.000011   & \wm0.54     \\
0.093905   & 0.000376   & \wm0.1093   & 0.0869899  & 0.0000180  & \wm0.408    &  0.08457865 & 0.00000269 &   -0.391    \\
0.0938570  & 0.0000436  &   -0.0919   & 0.086982   & 0.000111   &   -0.043    &  0.084569   & 0.000048   &   -0.04     \\
0.093703   & 0.000425   &   -0.0835   & 0.0869190  & 0.0000362  &   -0.326    &  0.084519   & 0.000001   & \wm0.5844   \\
0.09341    & 0.00026    &   -0.6675   & 0.0868164  & 0.0000008  & \wm0.4481   &  0.084480   & 0.000001   & \wm0.3780   \\
0.0926856  & 0.0000379  &   -0.48214  & 0.086719   & 0.000001   & \wm0.1862   &  0.0844239  & 0.0000005  & \wm0.1108   \\
0.091984   & 0.000020   & \wm0.2205   & 0.0866406  & 0.0000978  &   -0.342    &  0.084325   & 0.000049   & \wm0.201    \\
0.09193    & 0.00030    &   -0.0195   & 0.0865265  & 0.0000191  &   -0.249    &  0.0843140  & 0.0000090  &   -0.244    \\
0.0914222  & 0.0002047  &   -0.3281   & 0.08652    & 0.00008    & \wm0.26     &  0.0842312  & 0.0000210  &   -0.0298   \\
0.0911014  & 0.0000391  &   -0.165    & 0.086213   & 0.000115   &   -0.0471   &  0.084155   & 0.000073   &   -0.342    \\
0.090927   & 0.000133   & \wm0.136    & 0.086077   & 0.000128   & \wm0.1125   &  0.084096   & 0.000079   &   -0.64     \\
0.090818   & 0.000472   &   -0.2757   & 0.0860458  & 0.0000234  &   -0.1248   &  0.0840874  & 0.0000770  & \wm0.088    \\
0.0902608  & 0.0000609  &   -0.69036  & 0.085977   & 0.000166   &   -0.6991   &  0.0840464  & 0.0000142  &   -0.1457   \\
\hline\hline
\end{longtable}
}\newpage
{\scriptsize
\begin{longtable}{lll||lll||lll}
\caption{\label{Tab8}$^3G^\textrm{e}$ resonances of helium from below the $N=2$ to below the $N=5$ threshold.}\vspace{-9pt}\\
\hline
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endfirsthead\\
\caption[]{(continued)}\vspace{-11pt}\\
$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$&$\textrm{Re}(-E) $&$\textrm{Im}(-E) $&$\langle\cos(\theta_{12})\rangle$\\
\hline
\endhead
\multicolumn{9}{c}{$N=2$}\\
\hline
0.532368759   & 0.000000054    &   -0.16608372 & 0.50617945107 & 0.00000000003  & \wm0.0436364  & 0.50293654487 & 0.00000000001  & \wm0.1533507  \\
0.520586136   & 0.000000045    &   -0.1794857  & 0.50610643797 & 0.00000000003  & \wm0.1536047  & 0.5025784691  & 0.0000000034   &   -0.2054258  \\
0.5200336004  & 0.0000000001   & \wm0.0119605  & 0.5050751330  & 0.000000009    &   -0.2013233  & 0.50255283561 & 0.00000000001  & \wm0.0515389  \\
0.514231962   & 0.000000032    &   -0.1877861  & 0.50500487210 & 0.00000000002  & \wm0.0462162  & 0.50253337631 & 0.00000000001  & \wm0.1533121  \\
0.5139096045  & 0.0000000001   & \wm0.0262304  & 0.50495159636 & 0.00000000002  & \wm0.1535201  & 0.5022445439  & 0.0000000028   &   -0.2059927  \\
0.51366442250 & 0.00000000004  & \wm0.15406575 & 0.504188737   & 0.000000007    &   -0.2027546  & 0.50222370236 & 0.00000000001  & \wm0.0522463  \\
0.510421483   & 0.000000022    &   -0.1931701  & 0.50413592090 & 0.00000000002  & \wm0.0481126  & 0.50220787550 & 0.00000000001  & \wm0.1532795  \\
0.5102176084  & 0.0000000001   & \wm0.0346325  & 0.50409586455 & 0.00000000002  & \wm0.1534522  & 0.5019715203  & 0.0000000023   &   -0.206460   \\
0.51006286074 & 0.00000000004  & \wm0.15385678 & 0.5035157753  & 0.0000000052   &   -0.2038591  & 0.50195434751 & 0.00000000001  & \wm0.0528239  \\
0.507958684   & 0.000000016    &   -0.1968312  & 0.50347508105 & 0.00000000001  & \wm0.0495475  & 0.50194130248 & 0.00000000001  & \wm0.1532516  \\
0.50782177078 & 0.00000000004  & \wm0.0399989  & 0.50344420890 & 0.00000000001  & \wm0.1533967  & 0.5017454416  & 0.0000000019   &   -0.2068495  \\
0.50771793638 & 0.00000000004  & \wm0.1537127  & 0.5029928516  & 0.0000000042   &   -0.2047289  & 0.50173112502 & 0.00000000001  & \wm0.0533015  \\
0.506275747   & 0.000000012    &   -0.1994240  & 0.50296083880 & 0.00000000001  & \wm0.0506595  & &&\\
\hline
\multicolumn{9}{c}{$N=3$}\\
\hline
0.26956941   & 0.00000035   &   -0.3416404  & 0.232213542  & 0.000000131  & \wm0.1783558  & 0.2281814261 & 0.0000000003 & \wm0.1486558  \\
0.259147     & 0.000054     &   -0.114136   & 0.2320682422 & 0.0000000009 & \wm0.212040   & 0.228003401  & 0.000000046  &   -0.461753   \\
0.24950880   & 0.00000026   &   -0.3964368  & 0.2319762516 & 0.0000000002 & \wm0.19892693 & 0.22757710   & 0.00000325   &   -0.191394   \\
0.2452023    & 0.0000285    &   -0.14022    & 0.231611093  & 0.000000085  &   -0.449714   & 0.22738929   & 0.00000050   & \wm0.004562   \\
0.24365020   & 0.00000181   &   -0.026952   & 0.2307380    & 0.0000065    &   -0.180544   & 0.2271525770 & 0.0000000620 & \wm0.214414   \\
0.241585014  & 0.000000155  & \wm0.093504   & 0.23036520   & 0.00000088   &   -0.00008    & 0.2271017936 & 0.0000000005 & \wm0.289487   \\
0.24008457   & 0.00000018   &   -0.423545   & 0.229895221  & 0.000000102  & \wm0.195662   & 0.2270660510 & 0.0000000002 & \wm0.135991   \\
0.2378160    & 0.0000161    &   -0.158960   & 0.2297971049 & 0.0000000007 & \wm0.249589   & 0.226934764  & 0.000000035  &   -0.465474   \\
0.23691531   & 0.00000158   &   -0.01209    & 0.2297316526 & 0.0000000003 & \wm0.1677213  & 0.22661967   & 0.00000242   &   -0.194846   \\
0.235761895  & 0.000000159  & \wm0.1491610  & 0.22948197   & 0.00000006   &   -0.456731   & 0.226479455  & 0.000000386  & \wm0.00587    \\
0.2355334892 & 0.0000000009 & \wm0.1449909  & 0.2288850    & 0.0000045    &   -0.186806   & 0.2263025310 & 0.0000000489 & \wm0.219854   \\
0.234839047  & 0.000000122  &   -0.439462   & 0.22862548   & 0.00000066   & \wm0.002702   & 0.226137322  & 0.000000027  &   -0.468309   \\
0.2334868    & 0.0000099    &   -0.17173    & 0.228298518  & 0.000000079  & \wm0.206803   & &&\\
0.23292476   & 0.00000119   &   -0.004483   & 0.2282291865 & 0.0000000006 & \wm0.273336   & &&\\
\hline
\multicolumn{9}{c}{$N=4$}\\
\hline
0.181009    & 0.000121    &   -0.2310   & 0.1354765   & 0.0000166   & \wm0.08568  & 0.13112640  & 0.00000655  &   -0.37368  \\
0.163868    & 0.000062    &   -0.5277   & 0.13513478  & 0.00000330  & \wm0.17083  & 0.13086675  & 0.00000279  &   -0.1326   \\
0.155168    & 0.000032    &   -0.1609   & 0.1350295   & 0.0000145   &   -0.3630   & 0.13080906  & 0.00000013  & \wm0.52046  \\
0.154308    & 0.000041    &   -0.2284   & 0.1345977   & 0.0000053   &   -0.11836  & 0.13077184  & 0.00000004  & \wm0.382423 \\
0.151886    & 0.000065    &   -0.1103   & 0.13439749  & 0.00000019  & \wm0.384122 & 0.13072311  & 0.00000002  & \wm0.082238 \\
0.1513814   & 0.0000209   &   -0.07495  & 0.13429246  & 0.00000004  & \wm0.170508 & 0.1306442   & 0.0000106   &   -0.0697   \\
0.1488340   & 0.0000463   &   -0.56996  & 0.1341357   & 0.0000213   &   -0.077652 & 0.13056013  & 0.00000023  &   -0.13076  \\
0.145306    & 0.000037    & \wm0.0991   & 0.13396840  & 0.00000057  &   -0.122205 & 0.1304930   & 0.0000075   &   -0.6256   \\
0.14427     & 0.00004     &   -0.33003  & 0.1337706   & 0.0000143   &   -0.614350 & 0.13010176  & 0.00000563  & \wm0.07456  \\
0.14366772  & 0.00001170  &   -0.10130  & 0.1330046   & 0.0000111   & \wm0.08102  & 0.12997956  & 0.00000181  & \wm0.197    \\
0.142397    & 0.000050    &   -0.096643 & 0.13276878  & 0.00000272  & \wm0.19077  & 0.1299766   & 0.0000045   &   -0.366    \\
0.14201892  & 0.00000305  &   -0.099228 & 0.1327228   & 0.0000096   &   -0.37035  & 0.1297726   & 0.0000021   &   -0.1376   \\
0.1411282   & 0.0000308   &   -0.59170  & 0.13238847  & 0.00000378  &   -0.12632  & 0.129737550 & 0.000000105 & \wm0.5507   \\
0.1392625   & 0.0000256   & \wm0.09046  & 0.13228620  & 0.00000016  & \wm0.472128 & 0.12970925  & 0.00000003  & \wm0.395689 \\
0.1387704   & 0.0000034   & \wm0.13477  & 0.13223613  & 0.00000004  & \wm0.363782 & 0.12966926  & 0.00000001  & \wm0.065103 \\
0.138538    & 0.000023    &   -0.3520   & 0.13218104  & 0.00000002  & \wm0.11196  & 0.12960856  & 0.00000787  &   -0.06748  \\
0.1379946   & 0.0000076   &   -0.1085   & 0.1320753   & 0.0000148   &   -0.07294  & 0.12954610  & 0.00000016  &   -0.133050 \\
0.13754949  & 0.00000020  & \wm0.23031  & 0.13195881  & 0.00000034  &   -0.12739  & 0.1295030   & 0.0000057   &   -0.62922  \\
0.1372663   & 0.0000321   &   -0.08494  & 0.1318479   & 0.0000102   &   -0.6209   & 0.12920919  & 0.00000421  & \wm0.07257  \\
0.1370174   & 0.0000012   &   -0.1137   & 0.13131082  & 0.00000776  & \wm0.07731  & 0.1291218   & 0.0000033   &   -0.3840   \\
0.1366262   & 0.0000207   &   -0.60520  & 0.13114357  & 0.00000216  & \wm0.2009   & 0.12911707  & 0.00000142  & \wm0.21679  \\
\hline
\multicolumn{9}{c}{$N=5$}\\
\hline
0.116458   & 0.000462   &   -0.1146  & 0.090571   & 0.000078            &   -0.0836  & 0.0853561  & 0.0000212  &   -0.2286   \\
0.11038    & 0.00023    &   -0.0234  & 0.0902365  & 0.0000219           &   -0.69099 & 0.0852916  & 0.0000033  &   -0.003    \\
0.109723   & 0.000046   &   -0.6363  & 0.089528   & 0.000018            & \wm0.2242  & 0.085290   & 0.000101   &   -0.5057   \\
0.105067   & 0.000046   &   -0.2364  & 0.0893846  & 0.0000304           &   -0.143   & 0.0852849  & 0.0000102  &   -0.177    \\
0.104058   & 0.000091   &   -0.213   & 0.08936    & 0.00001             & \wm0.2604  & 0.08509591 & 0.00000954 &   -0.05310  \\
0.104021   & 0.000854   &   -0.4431  & 0.0893310  & 0.0001244           &   -0.4430  & 0.0850662  & 0.0000088  &   -0.71413  \\
0.10194    & 0.00006    & \wm0.018   & 0.0890994  & 0.0000149           & \wm0.0723  & 0.084815   & 0.000008   & \wm0.25     \\
0.10088    & 0.00026    &   -0.135   & 0.0888433  & 0.0000197           &   -0.3175  & 0.0847983  & 0.0000138  &   -0.142    \\
0.0995250  & 0.0000411  &   -0.6642  & 0.088656   & 0.000037            & \wm0.093   & 0.084733   & 0.000005   & \wm0.346    \\
0.09773    & 0.00008    &   -0.0554  & 0.088642   & 0.000002            & \wm0.321   & 0.0845871  & 0.0000047  & \wm0.0567   \\
0.096605   & 0.000027   & \wm0.042   & 0.0885500  & 0.0000284           &   -0.1953  & 0.0845229  & $<0.6\times 10^{-6}$& \wm0.6232\\
0.096369   & 0.000032   &   -0.208   & 0.0884650  & 0.0000079           &   -0.0513  & 0.0845086  & 0.0000069  &   -0.3526   \\
0.095866   & 0.000063   &   -0.27029 & 0.0881510  & 0.0000640           &   -0.2040  & 0.0844894  & $<0.6\times 10^{-6}$& \wm0.445\\
0.0949439  & 0.0000485  &   -0.09417 & 0.0880522  & 0.0000159           &   -0.0196  & 0.0844413  & 0.0000093  & \wm0.043    \\
0.094390   & 0.000158   &   -0.13050 & 0.0878810  & 0.0000159           &   -0.69355 & 0.084441   & 0.000102   &   -0.4753   \\
0.0937973  & 0.0000304  &   -0.68215 & 0.0875291  & 0.0000068           &   -0.49838 & 0.0844329  & 0.0000003  & \wm0.17758\\
0.092684   & 0.000031   & \wm0.0619  & 0.08741    & 0.00001             & \wm0.2298  & 0.0844125  & 0.0000062  &   -0.067    \\
0.0925297  & 0.0000293  & \wm0.0515  & 0.08729029 & 0.00002782          &   -0.107   & 0.0843904  & 0.0000160  &   -0.2610   \\
0.092252   & 0.000023   & \wm0.0656  & 0.085799   & 0.000006            & \wm0.327   & 0.0843428  & 0.0000017  & \wm0.0001   \\
0.092128   & 0.000300   &   -0.457   & 0.0856139  & 0.0000064           & \wm0.0625  & 0.0841976  & 0.0000080  &   -0.06168  \\
0.0918047  & 0.0000291  &   -0.3077  & 0.0855090  & $<0.6\times 10^{-6}$& \wm0.573   & 0.08419037 & 0.00000678 &   -0.71521  \\
0.091568   & 0.000050   & \wm0.0663  & 0.08550612 & 0.00000961          &   -0.33906 & 0.0840162  & 0.0000102  &   -0.0988   \\
0.09139509 & 0.00003016 &   -0.054   & 0.085473   & $<0.1\times 10^{-5}$& \wm0.4328  & 0.083997   & 0.000005   & \wm0.1974   \\
0.0912993  & 0.0000268  &   -0.178   & 0.085403   & 0.000001            & \wm0.2065  & 0.083934   & 0.000004   & \wm0.359    \\
0.090701   & 0.000053   &   -0.1396  & 0.085402   & 0.000020            & \wm0.128   & &&\\
\hline\hline
\end{longtable}
